The Coupled Rejection Sampler

We propose a coupled rejection-sampling method for sampling from couplings of arbitrary distributions. The method relies on accepting or rejecting coupled samples coming from dominating marginals. Contrary to existing acceptance-rejection coupling methods, the variance of the execution time of the proposed method is limited and stays finite as the two target marginals approach each other in the sense of the total variation norm. In the important special case of coupling multivariate Gaussians with different means and covariances, we derive positive lower bounds for the resulting coupling probability of our algorithm, and we then show how the coupling method can be optimized in closed form. Finally, we show how we can modify the coupled rejection-sampling method to propose from coupled ensemble of proposals, so as to asymptotically recover a maximal coupling. We then apply the method to the problem of coupling rare events samplers, derive a parallel coupled resampling algorithm to use in particle filtering, and show how the coupled rejection-sampler can be used to speed up unbiased MCMC methods based on couplings.

==> applications/graphs/gaussian_tails_coupling.tikz <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \eta\)},
ylabel={\(\displaystyle \mathbb{P}(X=Y)\)},
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
xmin=5.97500105, xmax=6.52499995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0344738564298315, ymax=1.17393307704953,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
6.000001 1
6.00251355778894 0.983329951763153
6.00502611557789 0.967859983444214
6.00753867336683 0.952489972114563
6.01005123115578 0.937739968299866
6.01256378894472 0.923049986362457
6.01507634673367 0.908959984779358
6.01758890452261 0.893889963626862
6.02010146231156 0.880449950695038
6.0226140201005 0.866989970207214
6.02512657788945 0.853190004825592
6.02763913567839 0.839749991893768
6.03015169346734 0.826069951057434
6.03266425125628 0.81370997428894
6.03517680904523 0.800740003585815
6.03768936683417 0.787109971046448
6.04020192462312 0.774739980697632
6.04271448241206 0.762269973754883
6.045227040201 0.750880002975464
6.04773959798995 0.739279985427856
6.05025215577889 0.727989971637726
6.05276471356784 0.716679990291595
6.05527727135678 0.705590009689331
6.05778982914573 0.694639980792999
6.06030238693467 0.683499991893768
6.06281494472362 0.672699987888336
6.06532750251256 0.662229955196381
6.06784006030151 0.652199983596802
6.07035261809045 0.642250001430511
6.0728651758794 0.63248997926712
6.07537773366834 0.622370004653931
6.07789029145729 0.612519979476929
6.08040284924623 0.603109955787659
6.08291540703518 0.593609988689423
6.08542796482412 0.583999991416931
6.08794052261307 0.574679970741272
6.09045308040201 0.565869987010956
6.09296563819095 0.556559979915619
6.0954781959799 0.548159956932068
6.09799075376884 0.53973001241684
6.10050331155779 0.531340003013611
6.10301586934673 0.522870004177094
6.10552842713568 0.514649987220764
6.10804098492462 0.506919980049133
6.11055354271357 0.499179989099503
6.11306610050251 0.491729974746704
6.11557865829146 0.484289973974228
6.1180912160804 0.476619988679886
6.12060377386935 0.469039976596832
6.12311633165829 0.461339980363846
6.12562888944724 0.453949987888336
6.12814144723618 0.446879982948303
6.13065400502513 0.439759999513626
6.13316656281407 0.432549983263016
6.13567912060302 0.425679981708527
6.13819167839196 0.419059991836548
6.1407042361809 0.412449985742569
6.14321679396985 0.406149983406067
6.14572935175879 0.399729996919632
6.14824190954774 0.393480002880096
6.15075446733668 0.386869996786118
6.15326702512563 0.38086998462677
6.15577958291457 0.374960005283356
6.15829214070352 0.368919998407364
6.16080469849246 0.362899988889694
6.16331725628141 0.35700997710228
6.16582981407035 0.351549983024597
6.1683423718593 0.345609992742538
6.17085492964824 0.339969992637634
6.17336748743719 0.334600001573563
6.17588004522613 0.329169988632202
6.17839260301508 0.324090003967285
6.18090516080402 0.318949997425079
6.18341771859297 0.313580006361008
6.18593027638191 0.308129996061325
6.18844283417085 0.303229987621307
6.1909553919598 0.298659980297089
6.19346794974874 0.293509989976883
6.19598050753769 0.289000004529953
6.19849306532663 0.284599989652634
6.20100562311558 0.280249983072281
6.20351818090452 0.27581998705864
6.20603073869347 0.271779984235764
6.20854329648241 0.267670005559921
6.21105585427136 0.263650000095367
6.2135684120603 0.259759992361069
6.21608096984925 0.255510002374649
6.21859352763819 0.25136998295784
6.22110608542714 0.247269988059998
6.22361864321608 0.243179991841316
6.22613120100502 0.239419996738434
6.22864375879397 0.23565998673439
6.23115631658291 0.231889992952347
6.23366887437186 0.228279992938042
6.2361814321608 0.224639996886253
6.23869398994975 0.221230000257492
6.24120654773869 0.218029990792274
6.24371910552764 0.214729994535446
6.24623166331658 0.21152999997139
6.24874422110553 0.208289995789528
6.25125677889447 0.205119997262955
6.25376933668342 0.20184999704361
6.25628189447236 0.198599994182587
6.25879445226131 0.195599988102913
6.26130701005025 0.192519992589951
6.2638195678392 0.189449995756149
6.26633212562814 0.18648000061512
6.26884468341709 0.183660000562668
6.27135724120603 0.180629998445511
6.27386979899497 0.177599996328354
6.27638235678392 0.174469992518425
6.27889491457286 0.171769991517067
6.28140747236181 0.169009998440742
6.28392003015075 0.166539996862411
6.2864325879397 0.163949996232986
6.28894514572864 0.161310002207756
6.29145770351759 0.158859997987747
6.29397026130653 0.156279996037483
6.29648281909548 0.153669998049736
6.29899537688442 0.151029989123344
6.30150793467337 0.148479998111725
6.30402049246231 0.146049991250038
6.30653305025126 0.143820002675056
6.3090456080402 0.141479998826981
6.31155816582915 0.139159992337227
6.31407072361809 0.136950001120567
6.31658328140704 0.134669989347458
6.31909583919598 0.132519990205765
6.32160839698492 0.13034999370575
6.32412095477387 0.128339990973473
6.32663351256281 0.126289993524551
6.32914607035176 0.124099999666214
6.3316586281407 0.122120000422001
6.33417118592965 0.120149999856949
6.33668374371859 0.118269994854927
6.33919630150754 0.116259999573231
6.34170885929648 0.114529997110367
6.34422141708543 0.11268999427557
6.34673397487437 0.110639996826649
6.34924653266332 0.108879998326302
6.35175909045226 0.107049994170666
6.35427164824121 0.105069994926453
6.35678420603015 0.103450000286102
6.3592967638191 0.101709999144077
6.36180932160804 0.0999299958348274
6.36432187939698 0.0983399972319603
6.36683443718593 0.0967099964618683
6.36934699497487 0.0952299982309341
6.37185955276382 0.0935899987816811
6.37437211055276 0.092069998383522
6.37688466834171 0.090659998357296
6.37939722613065 0.0891099944710732
6.3819097839196 0.087629996240139
6.38442234170854 0.0861399993300438
6.38693489949749 0.0846600010991096
6.38944745728643 0.0830899998545647
6.39196001507538 0.0815499946475029
6.39447257286432 0.0805199965834618
6.39698513065327 0.0791699960827827
6.39949768844221 0.0779199972748756
6.40201024623116 0.0766699984669685
6.4045228040201 0.0754799991846085
6.40703536180905 0.0742099955677986
6.40954791959799 0.0732100009918213
6.41206047738693 0.0721599981188774
6.41457303517588 0.0710999965667725
6.41708559296482 0.0700899958610535
6.41959815075377 0.0689800009131432
6.42211070854271 0.0676899999380112
6.42462326633166 0.0666399970650673
6.4271358241206 0.0654499977827072
6.42964838190955 0.0645999982953072
6.43216093969849 0.0634099990129471
6.43467349748744 0.0623099990189075
6.43718605527638 0.0612799972295761
6.43969861306533 0.060249999165535
6.44221117085427 0.0593999996781349
6.44472372864322 0.058399997651577
6.44723628643216 0.057669997215271
6.44974884422111 0.0565899983048439
6.45226140201005 0.0557199977338314
6.454773959799 0.0547299981117249
6.45728651758794 0.0537299998104572
6.45979907537688 0.0529999993741512
6.46231163316583 0.0521399974822998
6.46482419095477 0.0513300001621246
6.46733674874372 0.0504899993538857
6.46984930653266 0.0496199987828732
6.47236186432161 0.0488699972629547
6.47487442211055 0.0479899980127811
6.4773869798995 0.0471000000834465
6.47989953768844 0.046289999037981
6.48241209547739 0.0455399975180626
6.48492465326633 0.0447499975562096
6.48743721105528 0.0439599975943565
6.48994976884422 0.0431800000369549
6.49246232663317 0.0423600003123283
6.49497488442211 0.041619997471571
6.49748744221105 0.0410199984908104
6.5 0.0404700003564358
};
\addlegendentry{Empirical}
\addplot [semithick, black, dashed]
table {%
6.000001 0.999993840520197
6.00251355778894 0.984636456516747
6.00502611557789 0.969508950703412
6.00753867336683 0.95460797133017
6.01005123115578 0.93993022555435
6.01256378894472 0.925472456607213
6.01507634673367 0.911231456897751
6.01758890452261 0.897204066864505
6.02010146231156 0.883387170093626
6.0226140201005 0.869777692757513
6.02512657788945 0.856372606195457
6.02763913567839 0.843168915393199
6.03015169346734 0.83016369948617
6.03266425125628 0.817354033263225
6.03517680904523 0.804737065476044
6.03768936683417 0.792309975302371
6.04020192462312 0.780069984422262
6.04271448241206 0.768014344725712
6.045227040201 0.756140361629497
6.04773959798995 0.744445370115355
6.05025215577889 0.732926742225012
6.05276471356784 0.721581890421072
6.05527727135678 0.71040826949526
6.05778982914573 0.699403360612396
6.06030238693467 0.688564675592851
6.06281494472362 0.677889783105907
6.06532750251256 0.667376272696223
6.06784006030151 0.657021768545056
6.07035261809045 0.646823928876019
6.0728651758794 0.636780446373588
6.07537773366834 0.626889048130924
6.07789029145729 0.617147495728955
6.08040284924623 0.607639049290318
6.08291540703518 0.598105109358017
6.08542796482412 0.588799954578117
6.08794052261307 0.579635991196121
6.09045308040201 0.57061113833312
6.09296563819095 0.561723334662263
6.0954781959799 0.552970561632125
6.09799075376884 0.544350814972096
6.10050331155779 0.535862131576094
6.10301586934673 0.527502567843745
6.10552842713568 0.519270214647735
6.10804098492462 0.501424523616091
6.11055354271357 0.501424523616091
6.11306610050251 0.501424523616091
6.11557865829146 0.487575602785059
6.1180912160804 0.479951562013606
6.12060377386935 0.47244382401673
6.12311633165829 0.465050657030273
6.12562888944724 0.457770362490426
6.12814144723618 0.450601259445669
6.13065400502513 0.443541696621022
6.13316656281407 0.436590046079611
6.13567912060302 0.429744695697368
6.13819167839196 0.423004065429875
6.1407042361809 0.416366596488935
6.14321679396985 0.409830750560039
6.14572935175879 0.403395011400096
6.14824190954774 0.397057886058667
6.15075446733668 0.390817904646953
6.15326702512563 0.384673612871059
6.15577958291457 0.37862358555364
6.15829214070352 0.372666412897758
6.16080469849246 0.366720880595236
6.16331725628141 0.361025096568655
6.16582981407035 0.355338237157177
6.1683423718593 0.349738800495608
6.17085492964824 0.344225478623221
6.17336748743719 0.338770077500631
6.17588004522613 0.333452028352043
6.17839260301508 0.328189375609005
6.18090516080402 0.323007789345094
6.18341771859297 0.317906050616034
6.18593027638191 0.31281426045885
6.18844283417085 0.307937337456935
6.1909553919598 0.303068019869231
6.19346794974874 0.298273859638198
6.19598050753769 0.293553723569026
6.19849306532663 0.288906499408572
6.20100562311558 0.284331094147524
6.20351818090452 0.279826422203817
6.20603073869347 0.275391418946124
6.20854329648241 0.271025032357791
6.21105585427136 0.26636699632713
6.2135684120603 0.26249399529931
6.21608096984925 0.258327319598219
6.21859352763819 0.254225213180023
6.22110608542714 0.250186704224014
6.22361864321608 0.246210828940202
6.22613120100502 0.242296641375468
6.22864375879397 0.238443209356671
6.23115631658291 0.23464460436604
6.23366887437186 0.230914946521554
6.2361814321608 0.227238318699801
6.23869398994975 0.223618850977918
6.24120654773869 0.220055677259548
6.24371910552764 0.216547942841959
6.24623166331658 0.213094805815014
6.24874422110553 0.209695438955865
6.25125677889447 0.20634902751408
6.25376933668342 0.203053689450771
6.25628189447236 0.199811863537311
6.25879445226131 0.1966195389897
6.26130701005025 0.193477020459503
6.2638195678392 0.190383025965299
6.26633212562814 0.187338394025092
6.26884468341709 0.184328152951468
6.27135724120603 0.18139005193657
6.27386979899497 0.178485434951863
6.27638235678392 0.17562624456581
6.27889491457286 0.1728117907257
6.28140747236181 0.170041388176349
6.28392003015075 0.167314365154518
6.2864325879397 0.164629629337275
6.28894514572864 0.16198782737305
6.29145770351759 0.159387011740838
6.29397026130653 0.156826985969759
6.29648281909548 0.154307126990866
6.29899537688442 0.15182681940577
6.30150793467337 0.149385453553308
6.30402049246231 0.146982442640031
6.30653305025126 0.144617190699058
6.3090456080402 0.142289122156855
6.31155816582915 0.139997668103137
6.31407072361809 0.137550934084002
6.31658328140704 0.135522358988897
6.31909583919598 0.133337408737131
6.32160839698492 0.131186874209595
6.32412095477387 0.129070225343536
6.32663351256281 0.126986947326131
6.32914607035176 0.124936522311075
6.3316586281407 0.122918445227929
6.33417118592965 0.120932219773345
6.33668374371859 0.118977353886783
6.33919630150754 0.117053365183656
6.34170885929648 0.11515977923054
6.34422141708543 0.11329612606409
6.34673397487437 0.111461945455879
6.34924653266332 0.109656779835525
6.35175909045226 0.107880184190011
6.35427164824121 0.106131717088555
6.35678420603015 0.104410940785711
6.3592967638191 0.102717432011036
6.36180932160804 0.101050767588065
6.36432187939698 0.0994105319277639
6.36683443718593 0.0977504137759951
6.36934699497487 0.096207716159294
6.37185955276382 0.0946443385374619
6.37437211055276 0.0931057906965498
6.37688466834171 0.0915916860945413
6.37939722613065 0.0901016489634509
6.3819097839196 0.0886353038783618
6.38442234170854 0.0871922870106969
6.38693489949749 0.0857722286519103
6.38944745728643 0.0843747801535093
6.39196001507538 0.0829995844813811
6.39447257286432 0.081646300469417
6.39698513065327 0.0803145837470024
6.39949768844221 0.0790041013192916
6.40201024623116 0.0777145213828786
6.4045228040201 0.076445519664946
6.40703536180905 0.0751967739931439
6.40954791959799 0.0739679688147334
6.41206047738693 0.0727587983701377
6.41457303517588 0.0715689470113156
6.41708559296482 0.0703981202745249
6.41959815075377 0.0692460208754569
6.42211070854271 0.0681123563930057
6.42462326633166 0.0669968364458825
6.4271358241206 0.065899178820439
6.42964838190955 0.0648190882991028
6.43216093969849 0.0637563386228556
6.43467349748744 0.0627106096608445
6.43718605527638 0.0616816525106173
6.43969861306533 0.0606691999858183
6.44221117085427 0.0596730022108924
6.44472372864322 0.0586927994840909
6.44723628643216 0.0577144650677985
6.44974884422111 0.0567793762552239
6.45226140201005 0.055845668341365
6.454773959799 0.0549269753150183
6.45728651758794 0.0540230598593021
6.45979907537688 0.0531336923192301
6.46231163316583 0.0522586431919555
6.46482419095477 0.0513976878801395
6.46733674874372 0.0505506038756568
6.46984930653266 0.0497171759464393
6.47236186432161 0.0488971833719077
6.47487442211055 0.0480904187910748
6.4773869798995 0.0472966734230139
6.47989953768844 0.0465157406250489
6.48241209547739 0.0457474194640584
6.48492465326633 0.0449915109274261
6.48743721105528 0.0442478194311554
6.48994976884422 0.043516151949801
6.49246232663317 0.0427963194393443
6.49497488442211 0.0420900640110366
6.49748744221105 0.0413914102153167
6.5 0.0407059660581579
};
\addlegendentry{Theoretical}
\end{axis}

\end{tikzpicture}


==> applications/graphs/gaussian_tails_runtime.tikz <==
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \eta\)},
ylabel={Run time (s)},
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
xmin=5.97500105, xmax=6.52499995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00387736558914185, ymax=0.01903156042099,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
6.000001 0.0129694938659668
6.00251355778894 0.010408878326416
6.00502611557789 0.0100724697113037
6.00753867336683 0.0101819038391113
6.01005123115578 0.0105302333831787
6.01256378894472 0.0123376846313477
6.01507634673367 0.0153050422668457
6.01758890452261 0.0183427333831787
6.02010146231156 0.0116064548492432
6.0226140201005 0.00987029075622559
6.02512657788945 0.0103812217712402
6.02763913567839 0.0103130340576172
6.03015169346734 0.012408971786499
6.03266425125628 0.0113537311553955
6.03517680904523 0.00928187370300293
6.03768936683417 0.0115230083465576
6.04020192462312 0.0116724967956543
6.04271448241206 0.010683536529541
6.045227040201 0.00858569145202637
6.04773959798995 0.00756001472473145
6.05025215577889 0.00826382637023926
6.05276471356784 0.00858759880065918
6.05527727135678 0.00873565673828125
6.05778982914573 0.00828671455383301
6.06030238693467 0.00710129737854004
6.06281494472362 0.00918745994567871
6.06532750251256 0.00731253623962402
6.06784006030151 0.00709128379821777
6.07035261809045 0.00785255432128906
6.0728651758794 0.00751519203186035
6.07537773366834 0.00735163688659668
6.07789029145729 0.00663065910339355
6.08040284924623 0.00989723205566406
6.08291540703518 0.00954270362854004
6.08542796482412 0.00809550285339355
6.08794052261307 0.00819087028503418
6.09045308040201 0.00837135314941406
6.09296563819095 0.00832867622375488
6.0954781959799 0.00839114189147949
6.09799075376884 0.00837135314941406
6.10050331155779 0.00804424285888672
6.10301586934673 0.00813913345336914
6.10552842713568 0.00893425941467285
6.10804098492462 0.00815224647521973
6.11055354271357 0.00840449333190918
6.11306610050251 0.00856518745422363
6.11557865829146 0.00888681411743164
6.1180912160804 0.00832939147949219
6.12060377386935 0.0131893157958984
6.12311633165829 0.00768470764160156
6.12562888944724 0.00931715965270996
6.12814144723618 0.00949692726135254
6.13065400502513 0.0094304084777832
6.13316656281407 0.00808906555175781
6.13567912060302 0.00873231887817383
6.13819167839196 0.00894284248352051
6.1407042361809 0.00870156288146973
6.14321679396985 0.00809836387634277
6.14572935175879 0.00821185111999512
6.14824190954774 0.00793719291687012
6.15075446733668 0.00807905197143555
6.15326702512563 0.00829553604125977
6.15577958291457 0.00857973098754883
6.15829214070352 0.00823497772216797
6.16080469849246 0.0098109245300293
6.16331725628141 0.00738954544067383
6.16582981407035 0.00877857208251953
6.1683423718593 0.0126187801361084
6.17085492964824 0.00767302513122559
6.17336748743719 0.00821089744567871
6.17588004522613 0.00989985466003418
6.17839260301508 0.00891852378845215
6.18090516080402 0.00802206993103027
6.18341771859297 0.0130691528320312
6.18593027638191 0.0084376335144043
6.18844283417085 0.00771474838256836
6.1909553919598 0.00777077674865723
6.19346794974874 0.0076594352722168
6.19598050753769 0.0106122493743896
6.19849306532663 0.00813746452331543
6.20100562311558 0.00769138336181641
6.20351818090452 0.0080564022064209
6.20603073869347 0.012101411819458
6.20854329648241 0.0075829029083252
6.21105585427136 0.00797581672668457
6.2135684120603 0.011838436126709
6.21608096984925 0.00802493095397949
6.21859352763819 0.00804424285888672
6.22110608542714 0.00791025161743164
6.22361864321608 0.00842452049255371
6.22613120100502 0.00790691375732422
6.22864375879397 0.00803136825561523
6.23115631658291 0.00770711898803711
6.23366887437186 0.0101275444030762
6.2361814321608 0.00802469253540039
6.23869398994975 0.00795316696166992
6.24120654773869 0.00895428657531738
6.24371910552764 0.00831317901611328
6.24623166331658 0.0090327262878418
6.24874422110553 0.00914263725280762
6.25125677889447 0.00765037536621094
6.25376933668342 0.0088646411895752
6.25628189447236 0.0074460506439209
6.25879445226131 0.00804519653320312
6.26130701005025 0.00735616683959961
6.2638195678392 0.00745058059692383
6.26633212562814 0.00765347480773926
6.26884468341709 0.00769495964050293
6.27135724120603 0.0087130069732666
6.27386979899497 0.00748443603515625
6.27638235678392 0.00727510452270508
6.27889491457286 0.00705957412719727
6.28140747236181 0.0069277286529541
6.28392003015075 0.00844049453735352
6.2864325879397 0.00802016258239746
6.28894514572864 0.0051119327545166
6.29145770351759 0.00594854354858398
6.29397026130653 0.0087437629699707
6.29648281909548 0.00527024269104004
6.29899537688442 0.00588369369506836
6.30150793467337 0.00648283958435059
6.30402049246231 0.00530886650085449
6.30653305025126 0.00548601150512695
6.3090456080402 0.00558948516845703
6.31155816582915 0.00557613372802734
6.31407072361809 0.00519728660583496
6.31658328140704 0.00526666641235352
6.31909583919598 0.00532841682434082
6.32160839698492 0.00487685203552246
6.32412095477387 0.00513577461242676
6.32663351256281 0.00531196594238281
6.32914607035176 0.00541496276855469
6.3316586281407 0.00534963607788086
6.33417118592965 0.00534820556640625
6.33668374371859 0.00762486457824707
6.33919630150754 0.00511336326599121
6.34170885929648 0.00678873062133789
6.34422141708543 0.00578665733337402
6.34673397487437 0.00920677185058594
6.34924653266332 0.00578570365905762
6.35175909045226 0.00522351264953613
6.35427164824121 0.00567126274108887
6.35678420603015 0.00543069839477539
6.3592967638191 0.00561356544494629
6.36180932160804 0.00505828857421875
6.36432187939698 0.00515437126159668
6.36683443718593 0.00538039207458496
6.36934699497487 0.00610089302062988
6.37185955276382 0.00492000579833984
6.37437211055276 0.00502967834472656
6.37688466834171 0.00528883934020996
6.37939722613065 0.00526714324951172
6.3819097839196 0.00559282302856445
6.38442234170854 0.00803446769714355
6.38693489949749 0.0052940845489502
6.38944745728643 0.00516152381896973
6.39196001507538 0.0050969123840332
6.39447257286432 0.00534296035766602
6.39698513065327 0.00558614730834961
6.39949768844221 0.00593018531799316
6.40201024623116 0.0052335262298584
6.4045228040201 0.00508499145507812
6.40703536180905 0.00541067123413086
6.40954791959799 0.00682163238525391
6.41206047738693 0.00525546073913574
6.41457303517588 0.00531578063964844
6.41708559296482 0.00529193878173828
6.41959815075377 0.0055077075958252
6.42211070854271 0.00459694862365723
6.42462326633166 0.00522828102111816
6.4271358241206 0.00847887992858887
6.42964838190955 0.00526857376098633
6.43216093969849 0.00495147705078125
6.43467349748744 0.00527095794677734
6.43718605527638 0.00600028038024902
6.43969861306533 0.00499057769775391
6.44221117085427 0.00524377822875977
6.44472372864322 0.00557899475097656
6.44723628643216 0.00506424903869629
6.44974884422111 0.0051872730255127
6.45226140201005 0.0054166316986084
6.454773959799 0.00616955757141113
6.45728651758794 0.008148193359375
6.45979907537688 0.00809931755065918
6.46231163316583 0.00922870635986328
6.46482419095477 0.00905680656433105
6.46733674874372 0.00804972648620605
6.46984930653266 0.00815725326538086
6.47236186432161 0.00801730155944824
6.47487442211055 0.00565814971923828
6.4773869798995 0.00456619262695312
6.47989953768844 0.00496530532836914
6.48241209547739 0.00539612770080566
6.48492465326633 0.00649690628051758
6.48743721105528 0.00471210479736328
6.48994976884422 0.00500369071960449
6.49246232663317 0.00527667999267578
6.49497488442211 0.00534582138061523
6.49748744221105 0.00533699989318848
6.5 0.00494623184204102
};
\end{axis}

\end{tikzpicture}


==> applications/graphs/gibbs_meeting_time.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[
    group style={group size=2 by 1},
    width=10cm,
    height=7cm,]
\nextgroupplot[
log basis y={10},
tick align=outside,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
tick pos=left,
title={{\large Rejection}},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=16,
xtick style={color=black},
xlabel={\(\displaystyle N\)},
y grid style={white!69.0196078431373!black},
ymin=0.908756876994508, ymax=142.967721107179,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.66]
(axis cs:1,1.25144522560042)
--(axis cs:1,1.23188277439958)
--(axis cs:2,1.20696011674869)
--(axis cs:4,1.17341162595559)
--(axis cs:8,1.15350728032481)
--(axis cs:16,1.14367285747688)
--(axis cs:16,1.16015514252312)
--(axis cs:16,1.16015514252312)
--(axis cs:8,1.16858071967519)
--(axis cs:4,1.18968037404441)
--(axis cs:2,1.22353188325131)
--(axis cs:1,1.25144522560042)
--cycle;

\path [draw=color1, fill=color1, opacity=0.66]
(axis cs:1,2.14436758766811)
--(axis cs:1,2.10319641233189)
--(axis cs:2,1.95417539113695)
--(axis cs:4,1.79378238811195)
--(axis cs:8,1.67392583182076)
--(axis cs:16,1.59510842864477)
--(axis cs:16,1.62624757135523)
--(axis cs:16,1.62624757135523)
--(axis cs:8,1.71736616817924)
--(axis cs:4,1.83694561188805)
--(axis cs:2,1.99260460886305)
--(axis cs:1,2.14436758766811)
--cycle;

\path [draw=color2, fill=color2, opacity=0.66]
(axis cs:1,2.93556728750165)
--(axis cs:1,2.84762071249835)
--(axis cs:2,2.54447418358427)
--(axis cs:4,2.26394199667623)
--(axis cs:8,2.06063164026652)
--(axis cs:16,1.91391437322576)
--(axis cs:16,1.96503362677424)
--(axis cs:16,1.96503362677424)
--(axis cs:8,2.11574835973348)
--(axis cs:4,2.33101000332377)
--(axis cs:2,2.61596181641573)
--(axis cs:1,2.93556728750165)
--cycle;

\addplot [semithick, color0]
table {%
1 1.241664
2 1.215246
4 1.181546
8 1.161044
16 1.151914
};
\addplot [semithick, color1]
table {%
1 2.123782
2 1.97339
4 1.815364
8 1.695646
16 1.610678
};
\addplot [semithick, color2]
table {%
1 2.891594
2 2.580218
4 2.297476
8 2.08819
16 1.939474
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large Thorisson}},
xlabel={\(\displaystyle C\)},
x grid style={white!69.0196078431373!black},
xmin=0.1, xmax=0.99,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.908756876994508, ymax=142.967721107179,
ymode=log,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, fill=color0, opacity=0.66]
(axis cs:0.1,102.61392260176)
--(axis cs:0.1,98.5970733982399)
--(axis cs:0.146842105263158,45.6105483413504)
--(axis cs:0.193684210526316,26.4696923718644)
--(axis cs:0.240526315789474,17.159555433467)
--(axis cs:0.287368421052632,12.029114489991)
--(axis cs:0.33421052631579,8.92086535410872)
--(axis cs:0.381052631578947,6.88738542246624)
--(axis cs:0.427894736842105,5.45877580651065)
--(axis cs:0.474736842105263,4.44106931983706)
--(axis cs:0.521578947368421,3.69394798066103)
--(axis cs:0.568421052631579,3.13758519315016)
--(axis cs:0.615263157894737,2.68598625363323)
--(axis cs:0.662105263157895,2.33820939681286)
--(axis cs:0.708947368421053,2.05036560405788)
--(axis cs:0.75578947368421,1.82652323979395)
--(axis cs:0.802631578947368,1.62999492348175)
--(axis cs:0.849473684210526,1.47484989335706)
--(axis cs:0.896315789473684,1.34810815470432)
--(axis cs:0.943157894736842,1.24111233577955)
--(axis cs:0.99,1.15250336808045)
--(axis cs:0.99,1.16454863191955)
--(axis cs:0.99,1.16454863191955)
--(axis cs:0.943157894736842,1.26051566422045)
--(axis cs:0.896315789473684,1.37151984529568)
--(axis cs:0.849473684210526,1.50886610664294)
--(axis cs:0.802631578947368,1.67090907651825)
--(axis cs:0.75578947368421,1.86875676020605)
--(axis cs:0.708947368421053,2.10919439594212)
--(axis cs:0.662105263157895,2.39836660318714)
--(axis cs:0.615263157894737,2.76409374636677)
--(axis cs:0.568421052631579,3.22086280684984)
--(axis cs:0.521578947368421,3.84352401933897)
--(axis cs:0.474736842105263,4.62535468016294)
--(axis cs:0.427894736842105,5.66398419348935)
--(axis cs:0.381052631578947,7.12372657753376)
--(axis cs:0.33421052631579,9.21890264589128)
--(axis cs:0.287368421052632,12.534909510009)
--(axis cs:0.240526315789474,17.786832566533)
--(axis cs:0.193684210526316,27.4224676281356)
--(axis cs:0.146842105263158,47.6642876586496)
--(axis cs:0.1,102.61392260176)
--cycle;

\path [draw=color1, fill=color1, opacity=0.66]
(axis cs:0.1,107.159194219041)
--(axis cs:0.1,103.051065780959)
--(axis cs:0.146842105263158,48.0330433599414)
--(axis cs:0.193684210526316,28.230206915267)
--(axis cs:0.240526315789474,18.481986238481)
--(axis cs:0.287368421052632,13.1092091626564)
--(axis cs:0.33421052631579,9.81922010451274)
--(axis cs:0.381052631578947,7.6736834048834)
--(axis cs:0.427894736842105,6.14768018263699)
--(axis cs:0.474736842105263,5.06003058082046)
--(axis cs:0.521578947368421,4.26831698568529)
--(axis cs:0.568421052631579,3.66775801527556)
--(axis cs:0.615263157894737,3.16917707556236)
--(axis cs:0.662105263157895,2.78895941544339)
--(axis cs:0.708947368421053,2.48328628043168)
--(axis cs:0.75578947368421,2.23210918126365)
--(axis cs:0.802631578947368,2.01755467971132)
--(axis cs:0.849473684210526,1.84018452199265)
--(axis cs:0.896315789473684,1.69998626695232)
--(axis cs:0.943157894736842,1.57299045177431)
--(axis cs:0.99,1.46425144252459)
--(axis cs:0.99,1.49032455747541)
--(axis cs:0.99,1.49032455747541)
--(axis cs:0.943157894736842,1.60743354822568)
--(axis cs:0.896315789473684,1.73677773304768)
--(axis cs:0.849473684210526,1.89544747800735)
--(axis cs:0.802631578947368,2.07051332028868)
--(axis cs:0.75578947368421,2.29367081873635)
--(axis cs:0.708947368421053,2.55611371956832)
--(axis cs:0.662105263157895,2.88572458455661)
--(axis cs:0.615263157894737,3.27650292443764)
--(axis cs:0.568421052631579,3.75847798472444)
--(axis cs:0.521578947368421,4.41957501431471)
--(axis cs:0.474736842105263,5.26704541917954)
--(axis cs:0.427894736842105,6.36251581736301)
--(axis cs:0.381052631578947,7.9192045951166)
--(axis cs:0.33421052631579,10.1435718954873)
--(axis cs:0.287368421052632,13.6006828373436)
--(axis cs:0.240526315789474,19.175389761519)
--(axis cs:0.193684210526316,29.302517084733)
--(axis cs:0.146842105263158,50.3745006400586)
--(axis cs:0.1,107.159194219041)
--cycle;

\path [draw=color2, fill=color2, opacity=0.66]
(axis cs:0.1,113.601454205193)
--(axis cs:0.1,109.124285794807)
--(axis cs:0.146842105263158,51.362825266981)
--(axis cs:0.193684210526316,30.3171285500264)
--(axis cs:0.240526315789474,19.946353386764)
--(axis cs:0.287368421052632,14.2049773288747)
--(axis cs:0.33421052631579,10.6899298611722)
--(axis cs:0.381052631578947,8.35373782462386)
--(axis cs:0.427894736842105,6.73357364920216)
--(axis cs:0.474736842105263,5.5460694166809)
--(axis cs:0.521578947368421,4.68420094096765)
--(axis cs:0.568421052631579,4.0180391232986)
--(axis cs:0.615263157894737,3.47782246513931)
--(axis cs:0.662105263157895,3.06288152423558)
--(axis cs:0.708947368421053,2.72400031144354)
--(axis cs:0.75578947368421,2.44008460490447)
--(axis cs:0.802631578947368,2.20760328803453)
--(axis cs:0.849473684210526,2.01153590250217)
--(axis cs:0.896315789473684,1.85329161918412)
--(axis cs:0.943157894736842,1.71097490512821)
--(axis cs:0.99,1.59292331826623)
--(axis cs:0.99,1.63538068173377)
--(axis cs:0.99,1.63538068173377)
--(axis cs:0.943157894736842,1.76345709487179)
--(axis cs:0.896315789473684,1.89977638081588)
--(axis cs:0.849473684210526,2.07126409749783)
--(axis cs:0.802631578947368,2.27584871196547)
--(axis cs:0.75578947368421,2.51562739509553)
--(axis cs:0.708947368421053,2.80800368855646)
--(axis cs:0.662105263157895,3.16202647576442)
--(axis cs:0.615263157894737,3.59660153486069)
--(axis cs:0.568421052631579,4.1348808767014)
--(axis cs:0.521578947368421,4.85897905903235)
--(axis cs:0.474736842105263,5.7757625833191)
--(axis cs:0.427894736842105,6.97582635079783)
--(axis cs:0.381052631578947,8.64717417537613)
--(axis cs:0.33421052631579,11.0787061388278)
--(axis cs:0.287368421052632,14.7710306711253)
--(axis cs:0.240526315789474,20.710634613236)
--(axis cs:0.193684210526316,31.3898594499736)
--(axis cs:0.146842105263158,53.6251907330189)
--(axis cs:0.1,113.601454205193)
--cycle;

\addplot [semithick, color0]
table {%
0.1 100.605498
0.146842105263158 46.637418
0.193684210526316 26.94608
0.240526315789474 17.473194
0.287368421052632 12.282012
0.33421052631579 9.069884
0.381052631578947 7.005556
0.427894736842105 5.56138
0.474736842105263 4.533212
0.521578947368421 3.768736
0.568421052631579 3.179224
0.615263157894737 2.72504
0.662105263157895 2.368288
0.708947368421053 2.07978
0.75578947368421 1.84764
0.802631578947368 1.650452
0.849473684210526 1.491858
0.896315789473684 1.359814
0.943157894736842 1.250814
0.99 1.158526
};
\addlegendentry{$d=1$}
\addplot [semithick, color1]
table {%
0.1 105.10513
0.146842105263158 49.203772
0.193684210526316 28.766362
0.240526315789474 18.828688
0.287368421052632 13.354946
0.33421052631579 9.981396
0.381052631578947 7.796444
0.427894736842105 6.255098
0.474736842105263 5.163538
0.521578947368421 4.343946
0.568421052631579 3.713118
0.615263157894737 3.22284
0.662105263157895 2.837342
0.708947368421053 2.5197
0.75578947368421 2.26289
0.802631578947368 2.044034
0.849473684210526 1.867816
0.896315789473684 1.718382
0.943157894736842 1.590212
0.99 1.477288
};
\addlegendentry{$d=5$}
\addplot [semithick, color2]
table {%
0.1 111.36287
0.146842105263158 52.494008
0.193684210526316 30.853494
0.240526315789474 20.328494
0.287368421052632 14.488004
0.33421052631579 10.884318
0.381052631578947 8.500456
0.427894736842105 6.8547
0.474736842105263 5.660916
0.521578947368421 4.77159
0.568421052631579 4.07646
0.615263157894737 3.537212
0.662105263157895 3.112454
0.708947368421053 2.766002
0.75578947368421 2.477856
0.802631578947368 2.241726
0.849473684210526 2.0414
0.896315789473684 1.876534
0.943157894736842 1.737216
0.99 1.614152
};
\addlegendentry{$d=10$}
\end{groupplot}

\end{tikzpicture}


==> applications/graphs/gibbs_run_time.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[
    group style={group size=2 by 1},
    width=10cm,
    height=7cm,]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={{\large Rejection}},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=16,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
xtick style={color=black},
xlabel={\(\displaystyle N\)},
y grid style={white!69.0196078431373!black},
ymin=0.00237985162044903, ymax=7.63853133150029,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.66]
(axis cs:1,0.0226821281648831)
--(axis cs:1,0.0001)  %
--(axis cs:2,0.00343506077411199)
--(axis cs:4,0.00371339930616394)
--(axis cs:8,0.0039283997623611)
--(axis cs:16,0.00515223681833473)
--(axis cs:16,0.0076263409862307)
--(axis cs:16,0.0076263409862307)
--(axis cs:8,0.00626308850363011)
--(axis cs:4,0.00599635945238098)
--(axis cs:2,0.0053628422868011)
--(axis cs:1,0.0226821281648831)
--cycle;

\path [draw=color1, fill=color1, opacity=0.66]
(axis cs:1,0.0173989280376642)
--(axis cs:1,0.0111474148120672)
--(axis cs:2,0.0148679610655221)
--(axis cs:4,0.0163464480673709)
--(axis cs:8,0.0184423514768641)
--(axis cs:16,0.0248258570332757)
--(axis cs:16,0.0416254540781745)
--(axis cs:16,0.0416254540781745)
--(axis cs:8,0.0322272614076574)
--(axis cs:4,0.026174647208508)
--(axis cs:2,0.0241772869660942)
--(axis cs:1,0.0173989280376642)
--cycle;

\path [draw=color2, fill=color2, opacity=0.66]
(axis cs:1,0.0592843002677747)
--(axis cs:1,0.0355719333290271)
--(axis cs:2,0.0500345236656469)
--(axis cs:4,0.0511434404142705)
--(axis cs:8,0.0585646443888459)
--(axis cs:16,0.0750383801401645)
--(axis cs:16,0.120264792925021)
--(axis cs:16,0.120264792925021)
--(axis cs:8,0.0953748030141082)
--(axis cs:4,0.0948172434083613)
--(axis cs:2,0.0904263871314723)
--(axis cs:1,0.0592843002677747)
--cycle;

\addplot [semithick, color0]
table {%
1 0.00482419967651367
2 0.00439895153045654
4 0.00485487937927246
8 0.00509574413299561
16 0.00638928890228271
};
\addplot [semithick, color1]
table {%
1 0.0142731714248657
2 0.0195226240158081
4 0.0212605476379395
8 0.0253348064422607
16 0.0332256555557251
};
\addplot [semithick, color2]
table {%
1 0.0474281167984009
2 0.0702304553985596
4 0.0729803419113159
8 0.076969723701477
16 0.0976515865325928
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
title={{\large Thorisson}},
x grid style={white!69.0196078431373!black},
xmin=0.1, xmax=0.99,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00237985162044903, ymax=7.63853133150029,
ymode=log,
xlabel={\(\displaystyle C\)},
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, fill=color0, opacity=0.66]
(axis cs:0.1,1.9654405065996)
--(axis cs:0.1,1.05801836524184)
--(axis cs:0.146842105263158,0.587662949656216)
--(axis cs:0.193684210526316,0.3330483230165)
--(axis cs:0.240526315789474,0.281282217280286)
--(axis cs:0.287368421052632,0.196293424373518)
--(axis cs:0.33421052631579,0.1606071276963)
--(axis cs:0.381052631578947,0.133987467493734)
--(axis cs:0.427894736842105,0.110718588479175)
--(axis cs:0.474736842105263,0.102364994593027)
--(axis cs:0.521578947368421,0.0879799881767723)
--(axis cs:0.568421052631579,0.0836802284017662)
--(axis cs:0.615263157894737,0.0774499721986145)
--(axis cs:0.662105263157895,0.0639687412082073)
--(axis cs:0.708947368421053,0.0735092766582558)
--(axis cs:0.75578947368421,0.0657398843664412)
--(axis cs:0.802631578947368,0.0744866099738138)
--(axis cs:0.849473684210526,0.0770453057207392)
--(axis cs:0.896315789473684,0.0860930291412908)
--(axis cs:0.943157894736842,0.127315776709392)
--(axis cs:0.99,0.355640333158797)
--(axis cs:0.99,0.752004510896378)
--(axis cs:0.99,0.752004510896378)
--(axis cs:0.943157894736842,0.23501206600301)
--(axis cs:0.896315789473684,0.167405095935003)
--(axis cs:0.849473684210526,0.142987615116663)
--(axis cs:0.802631578947368,0.136805523357485)
--(axis cs:0.75578947368421,0.14052769185121)
--(axis cs:0.708947368421053,0.122718188017648)
--(axis cs:0.662105263157895,0.142637379855025)
--(axis cs:0.615263157894737,0.145532262756219)
--(axis cs:0.568421052631579,0.152566634009733)
--(axis cs:0.521578947368421,0.170301357190659)
--(axis cs:0.474736842105263,0.174251063756582)
--(axis cs:0.427894736842105,0.210309377066479)
--(axis cs:0.381052631578947,0.242719857487955)
--(axis cs:0.33421052631579,0.293184242695545)
--(axis cs:0.287368421052632,0.380599418872942)
--(axis cs:0.240526315789474,0.446313274129015)
--(axis cs:0.193684210526316,0.672674819607401)
--(axis cs:0.146842105263158,0.99154454698685)
--(axis cs:0.1,1.9654405065996)
--cycle;

\path [draw=color1, fill=color1, opacity=0.66]
(axis cs:0.1,2.83472173410441)
--(axis cs:0.1,1.60959854406331)
--(axis cs:0.146842105263158,0.814055956853175)
--(axis cs:0.193684210526316,0.540227774757151)
--(axis cs:0.240526315789474,0.407593083444845)
--(axis cs:0.287368421052632,0.284556871520349)
--(axis cs:0.33421052631579,0.239332433383273)
--(axis cs:0.381052631578947,0.219678777745933)
--(axis cs:0.427894736842105,0.173788070513427)
--(axis cs:0.474736842105263,0.176751314358325)
--(axis cs:0.521578947368421,0.161332038468982)
--(axis cs:0.568421052631579,0.14844751739874)
--(axis cs:0.615263157894737,0.135720838715948)
--(axis cs:0.662105263157895,0.127780784556578)
--(axis cs:0.708947368421053,0.111116160527296)
--(axis cs:0.75578947368421,0.127933110303591)
--(axis cs:0.802631578947368,0.144444111009305)
--(axis cs:0.849473684210526,0.166240239026646)
--(axis cs:0.896315789473684,0.191099475918569)
--(axis cs:0.943157894736842,0.306795970290311)
--(axis cs:0.99,1.03259942298109)
--(axis cs:0.99,2.28257587189501)
--(axis cs:0.99,2.28257587189501)
--(axis cs:0.943157894736842,0.602005289704196)
--(axis cs:0.896315789473684,0.399329114855967)
--(axis cs:0.849473684210526,0.309587721941372)
--(axis cs:0.802631578947368,0.268417550901706)
--(axis cs:0.75578947368421,0.258750277452756)
--(axis cs:0.708947368421053,0.25832594953435)
--(axis cs:0.662105263157895,0.257554822972108)
--(axis cs:0.615263157894737,0.243067451307856)
--(axis cs:0.568421052631579,0.246481176372622)
--(axis cs:0.521578947368421,0.267437006407117)
--(axis cs:0.474736842105263,0.287293914599805)
--(axis cs:0.427894736842105,0.336967010663331)
--(axis cs:0.381052631578947,0.348597637125282)
--(axis cs:0.33421052631579,0.457355217297268)
--(axis cs:0.287368421052632,0.565928539169959)
--(axis cs:0.240526315789474,0.669014058049906)
--(axis cs:0.193684210526316,0.998763829094167)
--(axis cs:0.146842105263158,1.56245033358262)
--(axis cs:0.1,2.83472173410441)
--cycle;

\path [draw=color2, fill=color2, opacity=0.66]
(axis cs:0.1,5.25497488365388)
--(axis cs:0.1,3.04541211738372)
--(axis cs:0.146842105263158,1.54110661871676)
--(axis cs:0.193684210526316,0.887443164237885)
--(axis cs:0.240526315789474,0.751703044754444)
--(axis cs:0.287368421052632,0.582466551804172)
--(axis cs:0.33421052631579,0.434867864435013)
--(axis cs:0.381052631578947,0.397933153188388)
--(axis cs:0.427894736842105,0.33814930112461)
--(axis cs:0.474736842105263,0.294394669662704)
--(axis cs:0.521578947368421,0.276816919206019)
--(axis cs:0.568421052631579,0.290693760177238)
--(axis cs:0.615263157894737,0.262878482953973)
--(axis cs:0.662105263157895,0.278705059646778)
--(axis cs:0.708947368421053,0.221045732873203)
--(axis cs:0.75578947368421,0.290547693284663)
--(axis cs:0.802631578947368,0.308798270394225)
--(axis cs:0.849473684210526,0.356089877536695)
--(axis cs:0.896315789473684,0.461986519515675)
--(axis cs:0.943157894736842,0.721868658623424)
--(axis cs:0.99,2.44005730258921)
--(axis cs:0.99,5.29206682575247)
--(axis cs:0.99,5.29206682575247)
--(axis cs:0.943157894736842,1.32254960958031)
--(axis cs:0.896315789473684,0.829451840698559)
--(axis cs:0.849473684210526,0.667179403850634)
--(axis cs:0.802631578947368,0.587872052023988)
--(axis cs:0.75578947368421,0.509279224363653)
--(axis cs:0.708947368421053,0.591240701300381)
--(axis cs:0.662105263157895,0.45570459687788)
--(axis cs:0.615263157894737,0.485783674104742)
--(axis cs:0.568421052631579,0.482831010559456)
--(axis cs:0.521578947368421,0.569666187407141)
--(axis cs:0.474736842105263,0.575113425124894)
--(axis cs:0.427894736842105,0.631178234504662)
--(axis cs:0.381052631578947,0.711757303201993)
--(axis cs:0.33421052631579,0.874714111501877)
--(axis cs:0.287368421052632,1.09093820855655)
--(axis cs:0.240526315789474,1.26759953321797)
--(axis cs:0.193684210526316,1.86340328847513)
--(axis cs:0.146842105263158,2.76649854295011)
--(axis cs:0.1,5.25497488365388)
--cycle;

\addplot [semithick, color0]
table {%
0.1 1.51172943592072
0.146842105263158 0.789603748321533
0.193684210526316 0.502861571311951
0.240526315789474 0.363797745704651
0.287368421052632 0.28844642162323
0.33421052631579 0.226895685195923
0.381052631578947 0.188353662490845
0.427894736842105 0.160513982772827
0.474736842105263 0.138308029174805
0.521578947368421 0.129140672683716
0.568421052631579 0.11812343120575
0.615263157894737 0.111491117477417
0.662105263157895 0.103303060531616
0.708947368421053 0.0981137323379517
0.75578947368421 0.103133788108826
0.802631578947368 0.105646066665649
0.849473684210526 0.110016460418701
0.896315789473684 0.126749062538147
0.943157894736842 0.181163921356201
0.99 0.553822422027588
};
\addlegendentry{$d=1$}
\addplot [semithick, color1]
table {%
0.1 2.22216013908386
0.146842105263158 1.1882531452179
0.193684210526316 0.769495801925659
0.240526315789474 0.538303570747375
0.287368421052632 0.425242705345154
0.33421052631579 0.348343825340271
0.381052631578947 0.284138207435608
0.427894736842105 0.255377540588379
0.474736842105263 0.232022614479065
0.521578947368421 0.214384522438049
0.568421052631579 0.197464346885681
0.615263157894737 0.189394145011902
0.662105263157895 0.192667803764343
0.708947368421053 0.184721055030823
0.75578947368421 0.193341693878174
0.802631578947368 0.206430830955505
0.849473684210526 0.237913980484009
0.896315789473684 0.295214295387268
0.943157894736842 0.454400629997253
0.99 1.65758764743805
};
\addlegendentry{$d=5$}
\addplot [semithick, color2]
table {%
0.1 4.1501935005188
0.146842105263158 2.15380258083343
0.193684210526316 1.37542322635651
0.240526315789474 1.00965128898621
0.287368421052632 0.836702380180359
0.33421052631579 0.654790987968445
0.381052631578947 0.55484522819519
0.427894736842105 0.484663767814636
0.474736842105263 0.434754047393799
0.521578947368421 0.42324155330658
0.568421052631579 0.386762385368347
0.615263157894737 0.374331078529358
0.662105263157895 0.367204828262329
0.708947368421053 0.406143217086792
0.75578947368421 0.399913458824158
0.802631578947368 0.448335161209106
0.849473684210526 0.511634640693665
0.896315789473684 0.645719180107117
0.943157894736842 1.02220913410187
0.99 3.86606206417084
};
\addlegendentry{$d=10$}
\end{groupplot}

\end{tikzpicture}


==> applications/graphs/resampling_coupling_proba.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[
    group style={group size=2 by 2},
    width=10cm,
    height=7cm,
]
\nextgroupplot[
log basis x={2},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $y=0$}},
ylabel={\(\displaystyle \mathbb{P}(B_i^X = B_i^Z)\)},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=128,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.75]
(axis cs:1,0.782426595687866)
--(axis cs:1,0.517170667648315)
--(axis cs:2,0.517170667648315)
--(axis cs:2,0.471414625644684)
--(axis cs:4,0.471414625644684)
--(axis cs:4,0.515281736850739)
--(axis cs:8,0.515281736850739)
--(axis cs:8,0.556296586990356)
--(axis cs:16,0.556296586990356)
--(axis cs:16,0.594582498073578)
--(axis cs:32,0.594582498073578)
--(axis cs:32,0.62507951259613)
--(axis cs:64,0.62507951259613)
--(axis cs:64,0.647225260734558)
--(axis cs:128,0.647225260734558)
--(axis cs:128,0.66004478931427)
--(axis cs:128,0.891605496406555)
--(axis cs:128,0.891605496406555)
--(axis cs:128,0.882220506668091)
--(axis cs:64,0.882220506668091)
--(axis cs:64,0.866004586219788)
--(axis cs:32,0.866004586219788)
--(axis cs:32,0.844777882099152)
--(axis cs:16,0.844777882099152)
--(axis cs:16,0.8136887550354)
--(axis cs:8,0.8136887550354)
--(axis cs:8,0.778778254985809)
--(axis cs:4,0.778778254985809)
--(axis cs:4,0.744224965572357)
--(axis cs:2,0.744224965572357)
--(axis cs:2,0.782426595687866)
--(axis cs:1,0.782426595687866)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
1 0.649798631668091
2 0.607819795608521
4 0.647029995918274
8 0.684992671012878
16 0.719680190086365
32 0.745542049407959
64 0.764722883701324
128 0.775825142860413
};
\addplot [thick, black, dashed]
table {%
0.784584097896751 0.783500730991364
163.143760296866 0.783500730991364
};

\nextgroupplot[
log basis x={2},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $y=1$}},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=128,
xmode=log,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, fill=color0, opacity=0.75]
(axis cs:1,0.625294327735901)
--(axis cs:1,0.347095876932144)
--(axis cs:2,0.347095876932144)
--(axis cs:2,0.309666484594345)
--(axis cs:4,0.309666484594345)
--(axis cs:4,0.348267525434494)
--(axis cs:8,0.348267525434494)
--(axis cs:8,0.391602993011475)
--(axis cs:16,0.391602993011475)
--(axis cs:16,0.428562641143799)
--(axis cs:32,0.428562641143799)
--(axis cs:32,0.462950825691223)
--(axis cs:64,0.462950825691223)
--(axis cs:64,0.488470673561096)
--(axis cs:128,0.488470673561096)
--(axis cs:128,0.505023241043091)
--(axis cs:128,0.77067494392395)
--(axis cs:128,0.77067494392395)
--(axis cs:128,0.757264137268066)
--(axis cs:64,0.757264137268066)
--(axis cs:64,0.734768867492676)
--(axis cs:32,0.734768867492676)
--(axis cs:32,0.705719590187073)
--(axis cs:16,0.705719590187073)
--(axis cs:16,0.668128490447998)
--(axis cs:8,0.668128490447998)
--(axis cs:8,0.627059578895569)
--(axis cs:4,0.627059578895569)
--(axis cs:4,0.584139704704285)
--(axis cs:2,0.584139704704285)
--(axis cs:2,0.625294327735901)
--(axis cs:1,0.625294327735901)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
1 0.486195087432861
2 0.446903109550476
4 0.487663567066193
8 0.529865741729736
16 0.567141115665436
32 0.598859846591949
64 0.622867405414581
128 0.637849092483521
};
\addplot [thick, black, dashed]
table {%
0.78458409789675 0.650229811668396
163.143760296865 0.650229811668396
};

\nextgroupplot[
log basis x={2},
tick align=outside,
tick pos=left,
title={{\large $y=2$}},
xlabel={\(\displaystyle N\)},
ylabel={\(\displaystyle \mathbb{P}(B_i^X = B_i^Z)\)},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=128,
xmode=log,
xtick style={color=black},
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.75]
(axis cs:1,0.380186587572098)
--(axis cs:1,0.138311952352524)
--(axis cs:2,0.138311952352524)
--(axis cs:2,0.116687960922718)
--(axis cs:4,0.116687960922718)
--(axis cs:4,0.131962776184082)
--(axis cs:8,0.131962776184082)
--(axis cs:8,0.15852589905262)
--(axis cs:16,0.15852589905262)
--(axis cs:16,0.186877444386482)
--(axis cs:32,0.186877444386482)
--(axis cs:32,0.211361780762672)
--(axis cs:64,0.211361780762672)
--(axis cs:64,0.232857227325439)
--(axis cs:128,0.232857227325439)
--(axis cs:128,0.25114893913269)
--(axis cs:128,0.521312117576599)
--(axis cs:128,0.521312117576599)
--(axis cs:128,0.502374768257141)
--(axis cs:64,0.502374768257141)
--(axis cs:64,0.47527402639389)
--(axis cs:32,0.47527402639389)
--(axis cs:32,0.443940460681915)
--(axis cs:16,0.443940460681915)
--(axis cs:16,0.409362316131592)
--(axis cs:8,0.409362316131592)
--(axis cs:8,0.374072372913361)
--(axis cs:4,0.374072372913361)
--(axis cs:4,0.352611392736435)
--(axis cs:2,0.352611392736435)
--(axis cs:2,0.380186587572098)
--(axis cs:1,0.380186587572098)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
1 0.259249269962311
2 0.234649673104286
4 0.253017574548721
8 0.283944100141525
16 0.315408945083618
32 0.343317896127701
64 0.36761599779129
128 0.386230528354645
};
\addplot [thick, black, dashed]
table {%
0.784584097896751 0.40905499458313
163.143760296866 0.40905499458313
};

\nextgroupplot[
log basis x={2},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $y=3$}},
xlabel={\(\displaystyle N\)},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=128,
xmode=log,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, fill=color0, opacity=0.75]
(axis cs:1,0.213148266077042)
--(axis cs:1,0.0315953865647316)
--(axis cs:2,0.0315953865647316)
--(axis cs:2,0.0231214016675949)
--(axis cs:4,0.0231214016675949)
--(axis cs:4,0.0227711796760559)
--(axis cs:8,0.0227711796760559)
--(axis cs:8,0.0295374095439911)
--(axis cs:16,0.0295374095439911)
--(axis cs:16,0.0422850996255875)
--(axis cs:32,0.0422850996255875)
--(axis cs:32,0.0546276494860649)
--(axis cs:64,0.0546276494860649)
--(axis cs:64,0.0676607862114906)
--(axis cs:128,0.0676607862114906)
--(axis cs:128,0.077771469950676)
--(axis cs:128,0.294525921344757)
--(axis cs:128,0.294525921344757)
--(axis cs:128,0.276142925024033)
--(axis cs:64,0.276142925024033)
--(axis cs:64,0.254444628953934)
--(axis cs:32,0.254444628953934)
--(axis cs:32,0.231337949633598)
--(axis cs:16,0.231337949633598)
--(axis cs:16,0.210201352834702)
--(axis cs:8,0.210201352834702)
--(axis cs:8,0.196777164936066)
--(axis cs:4,0.196777164936066)
--(axis cs:4,0.196595400571823)
--(axis cs:2,0.196595400571823)
--(axis cs:2,0.213148266077042)
--(axis cs:1,0.213148266077042)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
1 0.122371822595596
2 0.109858401119709
4 0.109774172306061
8 0.119869381189346
16 0.136811524629593
32 0.15453614294529
64 0.171901851892471
128 0.186148688197136
};
\addplot [thick, black, dashed]
table {%
0.78458409789675 0.217771664261818
163.143760296865 0.217771664261818
};
\end{groupplot}

\end{tikzpicture}


==> applications/graphs/resampling_runtime.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[
    group style={group size=2 by 2},
    width=10cm,
    height=7cm,
]
\nextgroupplot[
log basis x={2},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $y=0$}},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=128,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
xmode=log,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=9.9817427218364e-05, ymax=0.00108276417488752,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.75]
(axis cs:1,0.000144295292557217)
--(axis cs:1,0.000111241468403023)
--(axis cs:2,0.000111241468403023)
--(axis cs:2,0.000122661411296576)
--(axis cs:4,0.000122661411296576)
--(axis cs:4,0.000111487010144629)
--(axis cs:8,0.000111487010144629)
--(axis cs:8,0.000111825349449646)
--(axis cs:16,0.000111825349449646)
--(axis cs:16,0.000115770519187208)
--(axis cs:32,0.000115770519187208)
--(axis cs:32,0.000132314409711398)
--(axis cs:64,0.000132314409711398)
--(axis cs:64,0.000152684850036167)
--(axis cs:128,0.000152684850036167)
--(axis cs:128,0.00020219900761731)
--(axis cs:256,0.00020219900761731)
--(axis cs:256,0.000295975740300491)
--(axis cs:512,0.000295975740300491)
--(axis cs:512,0.000393445952795446)
--(axis cs:512,0.000633380259387195)
--(axis cs:512,0.000633380259387195)
--(axis cs:512,0.000408564781537279)
--(axis cs:256,0.000408564781537279)
--(axis cs:256,0.000277489045402035)
--(axis cs:128,0.000277489045402035)
--(axis cs:128,0.000198874025954865)
--(axis cs:64,0.000198874025954865)
--(axis cs:64,0.000168523183674552)
--(axis cs:32,0.000168523183674552)
--(axis cs:32,0.000136490489239804)
--(axis cs:16,0.000136490489239804)
--(axis cs:16,0.000130125670693815)
--(axis cs:8,0.000130125670693815)
--(axis cs:8,0.000131702196085826)
--(axis cs:4,0.000131702196085826)
--(axis cs:4,0.000151708634803072)
--(axis cs:2,0.000151708634803072)
--(axis cs:2,0.000144295292557217)
--(axis cs:1,0.000144295292557217)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
1 0.000127768376842141
2 0.000137185023049824
4 0.000121594603115227
8 0.000120975506433751
16 0.000126130500575528
32 0.000150418796692975
64 0.000175779437995516
128 0.000239844026509672
256 0.000352270260918885
512 0.000513413106091321
};

\nextgroupplot[
log basis x={2},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $y=1$}},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=128,
xmode=log,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=9.9817427218364e-05, ymax=0.00108276417488752,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, fill=color0, opacity=0.75]
(axis cs:1,0.000139749405207112)
--(axis cs:1,0.00012084480113117)
--(axis cs:2,0.00012084480113117)
--(axis cs:2,0.000141240467200987)
--(axis cs:4,0.000141240467200987)
--(axis cs:4,0.000122172627015971)
--(axis cs:8,0.000122172627015971)
--(axis cs:8,0.000120544304081704)
--(axis cs:16,0.000120544304081704)
--(axis cs:16,0.000123509627883323)
--(axis cs:32,0.000123509627883323)
--(axis cs:32,0.000144959834869951)
--(axis cs:64,0.000144959834869951)
--(axis cs:64,0.000166956349858083)
--(axis cs:128,0.000166956349858083)
--(axis cs:128,0.000206928802072071)
--(axis cs:256,0.000206928802072071)
--(axis cs:256,0.000328861497109756)
--(axis cs:512,0.000328861497109756)
--(axis cs:512,0.000425696140155196)
--(axis cs:512,0.000711430911906064)
--(axis cs:512,0.000711430911906064)
--(axis cs:512,0.000397865689592436)
--(axis cs:256,0.000397865689592436)
--(axis cs:256,0.000267764116870239)
--(axis cs:128,0.000267764116870239)
--(axis cs:128,0.000198684792849235)
--(axis cs:64,0.000198684792849235)
--(axis cs:64,0.000176503090187907)
--(axis cs:32,0.000176503090187907)
--(axis cs:32,0.00014775940508116)
--(axis cs:16,0.00014775940508116)
--(axis cs:16,0.000143756580655463)
--(axis cs:8,0.000143756580655463)
--(axis cs:8,0.000144375269883312)
--(axis cs:4,0.000144375269883312)
--(axis cs:4,0.000166852420079522)
--(axis cs:2,0.000166852420079522)
--(axis cs:2,0.000139749405207112)
--(axis cs:1,0.000139749405207112)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
1 0.00013029710680712
2 0.000154046443640254
4 0.000133273948449641
8 0.000132150438730605
16 0.000135634516482241
32 0.000160731462528929
64 0.000182820571353659
128 0.000237346452195197
256 0.000363363593351096
512 0.00056856352603063
};

\nextgroupplot[
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
title={{\large $y=2$}},
xlabel={\(\displaystyle N\)},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=128,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=9.9817427218364e-05, ymax=0.00108276417488752,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.75]
(axis cs:1,0.00023681802849751)
--(axis cs:1,0.000191001410712488)
--(axis cs:2,0.000191001410712488)
--(axis cs:2,0.000218106200918555)
--(axis cs:4,0.000218106200918555)
--(axis cs:4,0.000168534927070141)
--(axis cs:8,0.000168534927070141)
--(axis cs:8,0.000163623277330771)
--(axis cs:16,0.000163623277330771)
--(axis cs:16,0.000156846581376158)
--(axis cs:32,0.000156846581376158)
--(axis cs:32,0.000174785935087129)
--(axis cs:64,0.000174785935087129)
--(axis cs:64,0.000198051420738921)
--(axis cs:128,0.000198051420738921)
--(axis cs:128,0.000252929836278781)
--(axis cs:256,0.000252929836278781)
--(axis cs:256,0.000326271634548903)
--(axis cs:512,0.000326271634548903)
--(axis cs:512,0.000579029030632228)
--(axis cs:512,0.000718819617759436)
--(axis cs:512,0.000718819617759436)
--(axis cs:512,0.000459457223769277)
--(axis cs:256,0.000459457223769277)
--(axis cs:256,0.000319429818773642)
--(axis cs:128,0.000319429818773642)
--(axis cs:128,0.000239924731431529)
--(axis cs:64,0.000239924731431529)
--(axis cs:64,0.000221613678149879)
--(axis cs:32,0.000221613678149879)
--(axis cs:32,0.00019525493553374)
--(axis cs:16,0.00019525493553374)
--(axis cs:16,0.000198599183931947)
--(axis cs:8,0.000198599183931947)
--(axis cs:8,0.000233911792747676)
--(axis cs:4,0.000233911792747676)
--(axis cs:4,0.000287614006083459)
--(axis cs:2,0.000287614006083459)
--(axis cs:2,0.00023681802849751)
--(axis cs:1,0.00023681802849751)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
1 0.000213909719604999
2 0.000252860103501007
4 0.000201223359908909
8 0.000181111230631359
16 0.000176050758454949
32 0.000198199806618504
64 0.000218988076085225
128 0.000286179827526212
256 0.00039286442915909
512 0.000648924324195832
};

\nextgroupplot[
log basis x={2},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $y=3$}},
xlabel={\(\displaystyle N\)},
x grid style={white!69.0196078431373!black},
xmin=1, xmax=128,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=9.9817427218364e-05, ymax=0.00108276417488752,
ymode=log,
ymajorgrids=true,
yminorgrids=true,
xmajorgrids=true,
xminorgrids=true,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, fill=color0, opacity=0.75]
(axis cs:1,0.000663938233628869)
--(axis cs:1,0.000506061129271984)
--(axis cs:2,0.000506061129271984)
--(axis cs:2,0.000577710918150842)
--(axis cs:4,0.000577710918150842)
--(axis cs:4,0.000413532252423465)
--(axis cs:8,0.000413532252423465)
--(axis cs:8,0.000356609962182119)
--(axis cs:16,0.000356609962182119)
--(axis cs:16,0.000300720130326226)
--(axis cs:32,0.000300720130326226)
--(axis cs:32,0.000306800531689078)
--(axis cs:64,0.000306800531689078)
--(axis cs:64,0.000302208791254088)
--(axis cs:128,0.000302208791254088)
--(axis cs:128,0.000364859966794029)
--(axis cs:256,0.000364859966794029)
--(axis cs:256,0.000505393662024289)
--(axis cs:512,0.000505393662024289)
--(axis cs:512,0.000722653465345502)
--(axis cs:512,0.000971568748354912)
--(axis cs:512,0.000971568748354912)
--(axis cs:512,0.00064082135213539)
--(axis cs:256,0.00064082135213539)
--(axis cs:256,0.000478948903037235)
--(axis cs:128,0.000478948903037235)
--(axis cs:128,0.000398017262341455)
--(axis cs:64,0.000398017262341455)
--(axis cs:64,0.000396533694583923)
--(axis cs:32,0.000396533694583923)
--(axis cs:32,0.000391799811040983)
--(axis cs:16,0.000391799811040983)
--(axis cs:16,0.000473028951091692)
--(axis cs:8,0.000473028951091692)
--(axis cs:8,0.000567047507502139)
--(axis cs:4,0.000567047507502139)
--(axis cs:4,0.000801839283667505)
--(axis cs:2,0.000801839283667505)
--(axis cs:2,0.000663938233628869)
--(axis cs:1,0.000663938233628869)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
1 0.000584999681450427
2 0.000689775100909173
4 0.000490289879962802
8 0.000414819456636906
16 0.000346259970683604
32 0.0003516671131365
64 0.000350113026797771
128 0.000421904434915632
256 0.00057310750707984
512 0.000847111106850207
};
\end{groupplot}

\end{tikzpicture}


==> gaussian/gaussian_opt_acceptance.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 2},
    width=10cm,
    height=7cm,]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $N=1$}},
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-0.0299981571497793, ymax=1.04904753129285,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.144885531454393
1 0.153704260722166
2 0.163078918332467
3 0.17587054853126
4 0.178126103121168
5 0.166057779484601
6 0.176553671246206
7 0.177619889817587
8 0.178507668293633
9 0.181488195727885
10 0.180962705314577
11 0.177683005314345
12 0.18389112961035
13 0.165125489031683
14 0.190186369132877
15 0.195236227557258
16 0.180831819540683
17 0.178890871682186
18 0.173250163861132
19 0.181686040341427
20 0.183486228899848
21 0.17985610153406
22 0.195541638119222
23 0.183621002899023
24 0.167336002057358
25 0.183823527478223
26 0.189250553542564
27 0.204918027981351
28 0.182282170775497
29 0.197005507863492
30 0.194174753685835
31 0.188679238492885
32 0.189537527608383
33 0.188893081204717
34 0.194401242149661
35 0.191058456370495
36 0.194476849751603
37 0.179920831992461
38 0.187828687574774
39 0.187055735804038
40 0.190114060168507
41 0.197863063964388
42 0.184979647539199
43 0.193498443728328
44 0.210084023511677
45 0.200561569947592
46 0.184774568897196
47 0.208073231706633
48 0.203665974330236
49 0.194099362785677
50 0.202511129821084
51 0.186011890770949
52 0.176803390332346
53 0.207641176112401
54 0.204918027981351
55 0.20259317862081
56 0.207468872279172
57 0.212494672819412
58 0.215238897346493
59 0.189969589857573
60 0.204081628681073
61 0.192086042447847
62 0.186776238868159
63 0.196927921716824
64 0.19327405278847
65 0.212585034186001
66 0.196001558926584
67 0.202183578638698
68 0.201857065909785
69 0.221729478769435
70 0.203004461224844
71 0.200080026209824
72 0.208507089075189
73 0.208855467354183
74 0.223313971274981
75 0.212675450868179
76 0.206440943416936
77 0.191570871426256
78 0.211684992359402
79 0.207125100616787
80 0.225937635174335
81 0.233972849959858
82 0.218245295552125
83 0.211774666274587
84 0.230627282736693
85 0.198176773532306
86 0.21312871207839
87 0.222915734818168
88 0.241312738202826
89 0.217108099884849
90 0.196772914149518
91 0.217959881243859
92 0.213492740551315
93 0.221532988011994
94 0.209731538086817
95 0.215424376834878
96 0.214500206250985
97 0.213949495867667
98 0.209643585751107
99 0.219780210567088
100 0.211595415704408
101 0.224315827484645
102 0.203665974330236
103 0.226757352941972
104 0.216543956992552
105 0.218531458329686
106 0.223214284763957
107 0.227479506905298
108 0.2134016060436
109 0.217580495576547
110 0.225733618761076
111 0.210614989357533
112 0.224416500533445
113 0.219490770176747
114 0.22192631839494
115 0.228206275250359
116 0.226551878618477
117 0.221434884859566
118 0.238891523428525
119 0.231910931424805
120 0.211148645927472
121 0.224014325623149
122 0.216169457974529
123 0.22552999471328
124 0.243664711913214
125 0.212947184599541
126 0.243308994529135
127 0.237304211340916
128 0.224921272535274
129 0.231910931424805
130 0.234962403698446
131 0.204081628681073
132 0.22532671348438
133 0.223114663475553
134 0.250878054408838
135 0.235626743056481
136 0.227479506905298
137 0.219298225433948
138 0.246548309326692
139 0.255102035851342
140 0.210172324806454
141 0.243190662155422
142 0.242954314229186
143 0.249003967270641
144 0.233535727429996
145 0.219683653326819
146 0.229885037311682
147 0.240847759416844
148 0.230308613137468
149 0.238435846873658
150 0.251889151823259
151 0.23980814908971
152 0.22851917449645
153 0.238208646335777
154 0.232991596356707
155 0.239348972329178
156 0.242365463402232
157 0.241662638287673
158 0.253678326173418
159 0.2446183774987
160 0.253807087554497
161 0.242130743895965
162 0.256673501617923
163 0.228310496317794
164 0.236071762415327
165 0.248508935956412
166 0.26595743061893
167 0.234741771425322
168 0.242718425252368
169 0.230096630288726
170 0.237529689059136
171 0.245098015153837
172 0.252525234888944
173 0.267236764424228
174 0.264130991415672
175 0.279798535640341
176 0.25853152287268
177 0.255362606579829
178 0.24975023809107
179 0.26178009294829
180 0.263991544826468
181 0.268672747770831
182 0.281373089708106
183 0.254971942049333
184 0.255362606579829
185 0.253421179641447
186 0.267809304990087
187 0.277469471308799
188 0.278862226181829
189 0.290360025874368
190 0.261643100636525
191 0.272628118778725
192 0.274574394710119
193 0.269396542172822
194 0.310558980457082
195 0.286697235007638
196 0.299222000711261
197 0.300300285679858
198 0.283446702670484
199 0.332667992694842
};
\addlegendentry{Empirical Optimised}
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.0338845203592268
1 0.032847192528236
2 0.0336157040160241
3 0.0317500612851372
4 0.033324445339953
5 0.0323415244452126
6 0.0315377801839195
7 0.0331983249880767
8 0.0304562311924256
9 0.0348237897825074
10 0.0321357393703077
11 0.0339006021681364
12 0.0313833771681094
13 0.0298311528345877
14 0.0306391318413961
15 0.032191603306865
16 0.0329467567470759
17 0.0318126849537665
18 0.0328515105931472
19 0.0345423134247429
20 0.0329967645060225
21 0.0323101769095086
22 0.0315298257147941
23 0.0338432355519223
24 0.0351469121594675
25 0.031316546571363
26 0.0331345237471523
27 0.0336564330708247
28 0.0294342708089001
29 0.0320533348397462
30 0.0330994287171736
31 0.0367971731712639
32 0.0342418841187104
33 0.032106849730319
34 0.0300751879699248
35 0.0337632498673556
36 0.0295229083416316
37 0.0318410474079895
38 0.0330054764660153
39 0.0318958905983022
40 0.0330753443687101
41 0.0320081935036349
42 0.0316896928410904
43 0.0332579477720915
44 0.0305623460480577
45 0.0325817788430227
46 0.0303379632721125
47 0.0319938546960005
48 0.0305511405048984
49 0.0332336301608784
50 0.0333044683766104
51 0.0334269261934046
52 0.0310289183354389
53 0.0305960084804763
54 0.0328947351910072
55 0.0360464270456008
56 0.0321398704248678
57 0.0323519878107409
58 0.0326818730514242
59 0.030582908528586
60 0.0309635854467463
61 0.0320636125320651
62 0.0305660806799759
63 0.03198566853072
64 0.0320677250624151
65 0.0355694643508197
66 0.0305735598141682
67 0.032187458943628
68 0.0303306024560309
69 0.0299526733501372
70 0.0308889844638344
71 0.0327825841521247
72 0.0336722990543667
73 0.0303250833105731
74 0.0327096684394012
75 0.0316195521741488
76 0.0345041723165827
77 0.03512962646429
78 0.0310520409292206
79 0.0303637560461049
80 0.0327053875795656
81 0.0314188754517803
82 0.0292551609505919
83 0.0318066133062066
84 0.0322580625313751
85 0.03267760150015
86 0.0320677250624151
87 0.0316015664320153
88 0.032047170994611
89 0.0350680310625723
90 0.0308775381646391
91 0.0335390373135608
92 0.0324443553883678
93 0.0312597670375592
94 0.0320020470059364
95 0.0321791714425566
96 0.0310694082644503
97 0.0331433107075383
98 0.0348213658908712
99 0.0310039049374745
100 0.0304376939554802
101 0.0304617981831501
102 0.0313656590280396
103 0.0327096684394012
104 0.0312148802233281
105 0.0324970739257482
106 0.0330665954906046
107 0.0337040759401132
108 0.0332336301608784
109 0.0311332476491277
110 0.0326562584476567
111 0.0310809972847522
112 0.0319815770188047
113 0.031971351842261
114 0.0321605436121184
115 0.0314584099860867
116 0.0323918096210139
117 0.0317057695298827
118 0.0353831987575711
119 0.0330928560211314
120 0.0330578491552779
121 0.0302133028477223
122 0.0333822926029055
123 0.0286368826802595
124 0.0327868831955404
125 0.0306560366585126
126 0.03250975066813
127 0.0291120795740244
128 0.0325499620448698
129 0.0324991850222872
130 0.0312754103612085
131 0.0316275519865278
132 0.0329902325156732
133 0.0308775381646391
134 0.0336609643743537
135 0.0335728180866795
136 0.0331169679802817
137 0.0313873189216165
138 0.0314881276591426
139 0.0325520820398298
140 0.0299419103364604
141 0.031189569940538
142 0.0316495752231579
143 0.0331301330606865
144 0.0324296252365784
145 0.0324359370940002
146 0.03103469667344
147 0.0317299142110724
148 0.0316656093102767
149 0.0306597978102918
150 0.0309214593469932
151 0.0317540956937602
152 0.0307351827000166
153 0.031768218426861
154 0.0306786102406059
155 0.0315477298653423
156 0.0289536146181824
157 0.0301313730347062
158 0.0304025275441142
159 0.0316816615662435
160 0.0333666986743132
161 0.0346116546835731
162 0.032106849730319
163 0.0322893109649447
164 0.0318147099949689
165 0.0319979513030446
166 0.0313814085409424
167 0.0310694082644503
168 0.0310694082644503
169 0.0312793231722625
170 0.027073856879246
171 0.0310250660814119
172 0.0307125294171609
173 0.0306654394751089
174 0.03267760150015
175 0.0327782862359494
176 0.0296015616522103
177 0.0318410474079895
178 0.031971351842261
179 0.0304803683447589
180 0.0315457405656943
181 0.0327868831955404
182 0.0350581940557916
183 0.02943253911002
184 0.0326562584476567
185 0.0322705554386425
186 0.0307295189486431
187 0.0312597670375592
188 0.0286057553281689
189 0.0308985271031016
190 0.0316195521741488
191 0.0335390373135608
192 0.0317359546875496
193 0.028123064584114
194 0.0322310310231542
195 0.0300824253220982
196 0.032505523988578
197 0.0298703620543941
198 0.0305941373918867
199 0.0283237947903554
};
\addlegendentry{Empirical MAX}
\addplot [semithick, color0]
table {%
0 0.0863460940344155
1 0.0934098909317017
2 0.0987818169091851
3 0.101090463864104
4 0.10130945907665
5 0.101832087222937
6 0.102886288425145
7 0.103204308263345
8 0.103365590063349
9 0.10562100751814
10 0.105667850510933
11 0.105912606060227
12 0.105940427705622
13 0.106074035828069
14 0.106592120277211
15 0.106685637053789
16 0.106695396190767
17 0.106902462370971
18 0.107036455495355
19 0.107398630108645
20 0.107445191809837
21 0.107719181603123
22 0.108246081202936
23 0.108743607174173
24 0.108930953169734
25 0.110311743535632
26 0.110343573513064
27 0.110366302205345
28 0.110468284152084
29 0.11076656421106
30 0.110932179595333
31 0.111054802234576
32 0.111104329840979
33 0.111596357188461
34 0.111793754034039
35 0.111853415975478
36 0.11193217220528
37 0.111982126876112
38 0.111998584978815
39 0.112034364544618
40 0.112161104941598
41 0.112453761635466
42 0.113048775097219
43 0.113821115266218
44 0.114434609589635
45 0.11589736912698
46 0.116117194010182
47 0.116138556047716
48 0.116679717305035
49 0.117100936147706
50 0.117388059258705
51 0.117480622704126
52 0.117779865000473
53 0.118459070471543
54 0.119192649671417
55 0.119672396449508
56 0.119850009183834
57 0.120129893563578
58 0.120135109836892
59 0.120294982990134
60 0.120551375939321
61 0.120622794134649
62 0.120946872126494
63 0.121901176409316
64 0.121923202902597
65 0.122327295652102
66 0.122540858600319
67 0.12267109974245
68 0.122689758985043
69 0.122903308420406
70 0.124063086920214
71 0.124106448037372
72 0.124320510496408
73 0.124465362975111
74 0.125026045204877
75 0.125207709131273
76 0.125385868416561
77 0.125477026444715
78 0.125484752194552
79 0.125495032145224
80 0.125510609216778
81 0.125655629785068
82 0.125723065051245
83 0.125737387031917
84 0.125738223837988
85 0.125871825793055
86 0.126679996600366
87 0.126810424718223
88 0.126913320188237
89 0.127078933688086
90 0.127242169743435
91 0.127358411789923
92 0.127516163949701
93 0.127660955130579
94 0.127706805938393
95 0.128212939593462
96 0.128344330039748
97 0.128559915152928
98 0.128672601784339
99 0.12870136114685
100 0.128703635911837
101 0.129098233249133
102 0.129208418898698
103 0.129281627225169
104 0.129397012287136
105 0.129986063925451
106 0.130425383554682
107 0.130494066248224
108 0.13057218599354
109 0.131477987590932
110 0.131523074825498
111 0.131576942965749
112 0.131741369665434
113 0.131880078697207
114 0.131893407411344
115 0.132218833103633
116 0.132637696822574
117 0.133400989512974
118 0.13348803328646
119 0.133557250002707
120 0.133778856294732
121 0.134248108884033
122 0.135050477333739
123 0.135226278035898
124 0.135867432539777
125 0.135876235504589
126 0.136044864954282
127 0.136950425841201
128 0.137282173627433
129 0.138123234273155
130 0.138163418809906
131 0.138165457779084
132 0.138338835262197
133 0.138846510779223
134 0.139363362266579
135 0.139811773791479
136 0.139820107167645
137 0.140168160192641
138 0.140343250561132
139 0.141169130911517
140 0.141221795819128
141 0.141221852878236
142 0.141617024954731
143 0.14228590813488
144 0.14229052275391
145 0.142849270612177
146 0.142896955254895
147 0.143035283367007
148 0.143178239140441
149 0.143237168532781
150 0.143789488248684
151 0.143816841782012
152 0.144098564244681
153 0.14518291756361
154 0.145552843130879
155 0.14560332059819
156 0.145613865156892
157 0.146731363721246
158 0.146949333622212
159 0.147098119468964
160 0.147226801226562
161 0.149313786630044
162 0.150526063740907
163 0.150651648664728
164 0.15068771706045
165 0.151759680455052
166 0.151776331049616
167 0.151788195179536
168 0.152275143055286
169 0.15289366189066
170 0.153154819024583
171 0.15522727526744
172 0.15614736353825
173 0.156309846419005
174 0.156583925364832
175 0.156663396670461
176 0.157501097621222
177 0.157595156490718
178 0.157897074831766
179 0.160263200810291
180 0.160840747296162
181 0.160898202628044
182 0.163862095779478
183 0.16392460046177
184 0.163981523741623
185 0.16433941206645
186 0.164390348062122
187 0.164550653133219
188 0.166837456486782
189 0.167675994463655
190 0.168521392629921
191 0.169075979269579
192 0.171539398484297
193 0.172119018938532
194 0.172290555629221
195 0.174900181934713
196 0.177920760159498
197 0.17993004771876
198 0.18582807833313
199 0.20369078037247
};
\addlegendentry{Optimised bound}
\addplot [semithick, color1]
table {%
0 0.0190493824487043
1 0.0190493741430674
2 0.0190493824487043
3 0.0190494115184905
4 0.0190493741430674
5 0.0190493824487043
6 0.0190493741430674
7 0.0190493921386232
8 0.0190493824487043
9 0.0190493741430674
10 0.0190493921386232
11 0.0190493741430674
12 0.0190493824487043
13 0.0190493921386232
14 0.0190493741430674
15 0.0190493824487043
16 0.0190493824487043
17 0.0190493824487043
18 0.0190493921386232
19 0.0190493741430674
20 0.0190493824487043
21 0.0190493741430674
22 0.0190493824487043
23 0.0190493741430674
24 0.0190493741430674
25 0.0190493741430674
26 0.0190493824487043
27 0.0190493824487043
28 0.0190493741430674
29 0.0190493824487043
30 0.0190493741430674
31 0.0190493824487043
32 0.0190493741430674
33 0.0190493824487043
34 0.0190493824487043
35 0.0190493741430674
36 0.0190493741430674
37 0.0190493741430674
38 0.0190493741430674
39 0.0190493921386232
40 0.0190493824487043
41 0.0190493741430674
42 0.0190493824487043
43 0.0190493921386232
44 0.0190493824487043
45 0.0190493741430674
46 0.0190493741430674
47 0.0190493741430674
48 0.0190493824487043
49 0.0190493921386232
50 0.0190493921386232
51 0.0190493824487043
52 0.0190493921386232
53 0.0190493824487043
54 0.0190493741430674
55 0.0190493741430674
56 0.0190493741430674
57 0.0190493741430674
58 0.0190493824487043
59 0.0190493921386232
60 0.0190493824487043
61 0.0190494004442758
62 0.0190493741430674
63 0.0190493921386232
64 0.0190493824487043
65 0.0190493741430674
66 0.0190493921386232
67 0.0190493741430674
68 0.0190493824487043
69 0.0190493741430674
70 0.0190493824487043
71 0.0190493741430674
72 0.0190493921386232
73 0.0190493741430674
74 0.0190493741430674
75 0.0190493824487043
76 0.0190493824487043
77 0.0190493824487043
78 0.0190493741430674
79 0.0190493741430674
80 0.0190493741430674
81 0.0190493921386232
82 0.0190493824487043
83 0.0190493921386232
84 0.0190493741430674
85 0.0190493824487043
86 0.0190493824487043
87 0.0190493824487043
88 0.0190493741430674
89 0.0190493824487043
90 0.0190493824487043
91 0.0190493741430674
92 0.0190493741430674
93 0.0190493741430674
94 0.0190493824487043
95 0.0190493741430674
96 0.0190493741430674
97 0.0190493921386232
98 0.0190494004442758
99 0.0190493921386232
100 0.0190493824487043
101 0.0190493824487043
102 0.0190493741430674
103 0.0190493741430674
104 0.0190493824487043
105 0.0190493741430674
106 0.0190493741430674
107 0.0190493741430674
108 0.0190493824487043
109 0.0190494004442758
110 0.0190493741430674
111 0.0190493824487043
112 0.0190494115184905
113 0.0190493824487043
114 0.0190494004442758
115 0.0190494004442758
116 0.0190493741430674
117 0.0190493741430674
118 0.0190493921386232
119 0.0190493824487043
120 0.0190493741430674
121 0.0190493824487043
122 0.0190493741430674
123 0.0190493741430674
124 0.0190493741430674
125 0.0190493921386232
126 0.0190493824487043
127 0.0190493741430674
128 0.0190493921386232
129 0.0190493824487043
130 0.0190493824487043
131 0.0190493741430674
132 0.0190493741430674
133 0.0190493741430674
134 0.0190493741430674
135 0.0190493824487043
136 0.0190493741430674
137 0.0190493921386232
138 0.0190493921386232
139 0.0190493824487043
140 0.0190493824487043
141 0.0190493921386232
142 0.0190493921386232
143 0.0190493741430674
144 0.0190493741430674
145 0.0190493824487043
146 0.0190493824487043
147 0.0190493741430674
148 0.0190493824487043
149 0.0190493741430674
150 0.0190494004442758
151 0.0190493921386232
152 0.0190493741430674
153 0.0190493921386232
154 0.0190494004442758
155 0.0190493921386232
156 0.0190493741430674
157 0.0190494004442758
158 0.0190493741430674
159 0.0190493921386232
160 0.0190493921386232
161 0.0190493824487043
162 0.0190493824487043
163 0.0190493741430674
164 0.0190493741430674
165 0.0190493921386232
166 0.0190493741430674
167 0.0190493741430674
168 0.0190493824487043
169 0.0190493741430674
170 0.0190493824487043
171 0.0190493824487043
172 0.0190493824487043
173 0.0190493741430674
174 0.0190493741430674
175 0.0190493741430674
176 0.0190493741430674
177 0.0190493741430674
178 0.0190493741430674
179 0.0190494004442758
180 0.0190493824487043
181 0.0190493741430674
182 0.0190493741430674
183 0.0190493741430674
184 0.0190493741430674
185 0.0190493741430674
186 0.0190493741430674
187 0.0190493741430674
188 0.0190493741430674
189 0.0190493741430674
190 0.0190493824487043
191 0.0190494004442758
192 0.0190493741430674
193 0.0190493921386232
194 0.0190493824487043
195 0.0190493741430674
196 0.0190493824487043
197 0.0190493741430674
198 0.0190493824487043
199 0.0190493921386232
};
\addlegendentry{MAX bound}

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $N=8$}},
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-0.0299981571497793, ymax=1.04904753129285,
ytick style={color=black},
yticklabels={}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.567536862866295
1 0.631313087222361
2 0.615763519316455
3 0.604594905366998
4 0.619578655009072
5 0.623441360924089
6 0.619578655009072
7 0.617283903376905
8 0.603136268215994
9 0.611995080464808
10 0.609756058557344
11 0.62972289846717
12 0.631313087222361
13 0.626566386462606
14 0.658761473696842
15 0.628930804407025
16 0.634517728485277
17 0.593119771955331
18 0.615006132386678
19 0.628930804407025
20 0.628140653472026
21 0.62972289846717
22 0.616522774007349
23 0.633713533895022
24 0.609756058557344
25 0.660501956126731
26 0.641025615553572
27 0.658761473696842
28 0.637755070233883
29 0.645994791447673
30 0.63938613623517
31 0.66312996634551
32 0.672947482453934
33 0.654450211947547
34 0.633713533895022
35 0.635323966745609
36 0.640204850703724
37 0.66934400822943
38 0.652741486729641
39 0.647668381381084
40 0.636132304715926
41 0.678426007227447
42 0.665778919957555
43 0.635323966745609
44 0.631313087222361
45 0.658761473696842
46 0.66312996634551
47 0.652741486729641
48 0.649350615170217
49 0.654450211947547
50 0.66934400822943
51 0.651041661007589
52 0.661375624666104
53 0.660501956126731
54 0.665778919957555
55 0.659630592751666
56 0.691562884792061
57 0.648508407346941
58 0.654450211947547
59 0.607533404129841
60 0.638569561698834
61 0.645161260551271
62 0.662251607529258
63 0.682128202834676
64 0.649350615170217
65 0.678426007227447
66 0.677506742674161
67 0.649350615170217
68 0.679347769749868
69 0.670241240594691
70 0.659630592751666
71 0.686813144526354
72 0.670241240594691
73 0.644329877902654
74 0.664893587087415
75 0.676589965949537
76 0.688705223755915
77 0.658761473696842
78 0.668449174850219
79 0.661375624666104
80 0.69541025194857
81 0.682128202834676
82 0.69541025194857
83 0.654450211947547
84 0.678426007227447
85 0.668449174850219
86 0.66312996634551
87 0.667556730848427
88 0.683994522243499
89 0.665778919957555
90 0.652741486729641
91 0.666666613684764
92 0.691562884792061
93 0.674763781421338
94 0.66312996634551
95 0.712250689995913
96 0.687757854633055
97 0.676589965949537
98 0.683060059899407
99 0.676589965949537
100 0.667556730848427
101 0.685871026183444
102 0.692520715708076
103 0.682128202834676
104 0.655307984928696
105 0.683994522243499
106 0.661375624666104
107 0.673854408032328
108 0.672042994816078
109 0.679347769749868
110 0.662251607529258
111 0.683060059899407
112 0.700280066680396
113 0.686813144526354
114 0.692520715708076
115 0.704225314275966
116 0.683060059899407
117 0.696378777361062
118 0.665778919957555
119 0.717360087294719
120 0.651041661007589
121 0.710227216443836
122 0.703234855453712
123 0.710227216443836
124 0.720461089160646
125 0.702247178783292
126 0.708215267315423
127 0.676589965949537
128 0.688705223755915
129 0.700280066680396
130 0.709219814983812
131 0.686813144526354
132 0.718390763746984
133 0.688705223755915
134 0.711237544176749
135 0.714285665628865
136 0.675675666967912
137 0.714285665628865
138 0.698324002348556
139 0.725689393885654
140 0.721500702139256
141 0.718390763746984
142 0.693481260870511
143 0.708215267315423
144 0.682128202834676
145 0.71530752028924
146 0.741839735320013
147 0.71633236403203
148 0.730994135739641
149 0.723588955009882
150 0.698324002348556
151 0.714285665628865
152 0.712250689995913
153 0.723588955009882
154 0.696378777361062
155 0.713266726350668
156 0.719424406136242
157 0.676589965949537
158 0.730994135739641
159 0.705218567022055
160 0.746268638127311
161 0.719424406136242
162 0.728862921577931
163 0.719424406136242
164 0.707213561329384
165 0.756429636763351
166 0.723588955009882
167 0.712250689995913
168 0.708215267315423
169 0.721500702139256
170 0.694444416849703
171 0.738552387284719
172 0.735294109912892
173 0.764525942600913
174 0.718390763746984
175 0.724637621066526
176 0.744047563083795
177 0.728862921577931
178 0.739644906241285
179 0.735294109912892
180 0.769230726907947
181 0.732064391514708
182 0.730994135739641
183 0.720461089160646
184 0.718390763746984
185 0.726744161365709
186 0.781249944702726
187 0.776397451142706
188 0.76103500153457
189 0.749625125241233
190 0.736377003317319
191 0.738552387284719
192 0.771604936000433
193 0.721500702139256
194 0.77399377491331
195 0.747384122428113
196 0.768049128142474
197 0.787401512718832
198 0.768049128142474
199 0.791139204095065
};
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.187406281310308
1 0.196232331597937
2 0.200481138979188
3 0.189035901147789
4 0.186219726725265
5 0.191717788466593
6 0.207641176112401
7 0.184842872470394
8 0.187828687574774
9 0.18511660883185
10 0.196695511062219
11 0.177116530598611
12 0.200400791645202
13 0.177179303780582
14 0.196309370504787
15 0.191204588212823
16 0.207382827553356
17 0.189753304200727
18 0.189825356132087
19 0.181950499863439
20 0.194628259589851
21 0.199203169086061
22 0.187899285039938
23 0.190476173175978
24 0.196695511062219
25 0.204666387226698
26 0.195160028465056
27 0.20234721191155
28 0.182949137457774
29 0.202675313519947
30 0.186846030607028
31 0.197238652098963
32 0.184501842421333
33 0.203583054458354
34 0.182548369853273
35 0.184569944474612
36 0.170823365965264
37 0.194250185181943
38 0.195083870682071
39 0.184979647539199
40 0.19739437601402
41 0.190621415313689
42 0.181818166054971
43 0.190548775224531
44 0.198098243561754
45 0.207296833678935
46 0.198019794501133
47 0.191864913469889
48 0.186358547763424
49 0.192381669309697
50 0.192381669309697
51 0.186497559344522
52 0.19260399172919
53 0.189969589857573
54 0.200561569947592
55 0.185185181914697
56 0.183553583127248
57 0.188111345592903
58 0.203252029368516
59 0.187687685268864
60 0.191131485650228
61 0.186011890770949
62 0.169204728449322
63 0.189107409190838
64 0.184297821269028
65 0.20259317862081
66 0.188111345592903
67 0.198807148765129
68 0.198176773532306
69 0.181028234904962
70 0.2
71 0.189825356132087
72 0.174886311288748
73 0.170532050708669
74 0.201288228074035
75 0.194476849751603
76 0.186358547763424
77 0.175808713863428
78 0.18274853393491
79 0.189178954288765
80 0.185735502233757
81 0.206440943416936
82 0.193199377347969
83 0.186497559344522
84 0.193498443728328
85 0.185528745139844
86 0.184297821269028
87 0.187687685268864
88 0.198728137343503
89 0.19069411080698
90 0.180375175534814
91 0.198176773532306
92 0.207296833678935
93 0.192455731507281
94 0.186497559344522
95 0.186428027640197
96 0.192012282035618
97 0.207125100616787
98 0.196772914149518
99 0.180050401873075
100 0.203086910346194
101 0.189035901147789
102 0.185804518222186
103 0.204666387226698
104 0.189825356132087
105 0.196850378179708
106 0.194779887281052
107 0.200481138979188
108 0.191644293032768
109 0.186011890770949
110 0.191791322752987
111 0.185391173544502
112 0.204415363747199
113 0.188394872545328
114 0.203915159550832
115 0.188253002314527
116 0.185666537497451
117 0.187055735804038
118 0.185391173544502
119 0.185322447849916
120 0.188253002314527
121 0.191644293032768
122 0.19739437601402
123 0.186289119656279
124 0.192233751031795
125 0.191864913469889
126 0.194024048356503
127 0.195694711129538
128 0.179083091008008
129 0.204918027981351
130 0.186289119656279
131 0.184979647539199
132 0.194855789756829
133 0.18463809682118
134 0.200722587225206
135 0.188182155738207
136 0.19327405278847
137 0.196309370504787
138 0.197784801023766
139 0.188182155738207
140 0.188323902255395
141 0.200320508687425
142 0.182882210068554
143 0.195848005693656
144 0.190621415313689
145 0.186428027640197
146 0.186011890770949
147 0.202183578638698
148 0.192529833075789
149 0.191277729270148
150 0.197472348812775
151 0.179597690936746
152 0.195848005693656
153 0.192086042447847
154 0.180505400868962
155 0.184433774385685
156 0.193050181676788
157 0.186150401996254
158 0.198649169882839
159 0.19327405278847
160 0.192752498270914
161 0.196695511062219
162 0.196001558926584
163 0.189178954288765
164 0.191350926305853
165 0.189825356132087
166 0.176740883186957
167 0.176616031143479
168 0.171880361907745
169 0.193050181676788
170 0.179920831992461
171 0.186636795077773
172 0.188893081204717
173 0.180570599623145
174 0.187055735804038
175 0.190331169475308
176 0.191570871426256
177 0.184501842421333
178 0.192012282035618
179 0.184297821269028
180 0.183823527478223
181 0.192086042447847
182 0.181752079185817
183 0.186150401996254
184 0.169894660793074
185 0.184911226560321
186 0.181488195727885
187 0.193199377347969
188 0.179147250844267
189 0.189969589857573
190 0.185735502233757
191 0.186776238868159
192 0.190186369132877
193 0.179726811051309
194 0.201694224096145
195 0.185185181914697
196 0.190766879120873
197 0.190766879120873
198 0.184774568897196
199 0.171644346607074
};
\addplot [semithick, color0]
table {%
0 0.430540387052801
1 0.451836887071642
2 0.467199102115983
3 0.473593327086209
4 0.474193595797914
5 0.475621784484333
6 0.478484120674897
7 0.479342783419736
8 0.479777401251117
9 0.485796126120397
10 0.485919971630077
11 0.48656630832855
12 0.486639697674085
13 0.486991907394182
14 0.488354082511304
15 0.488599359158803
16 0.488624944918637
17 0.489167343926953
18 0.489517852860011
19 0.490463377120641
20 0.490584736610238
21 0.49129795635332
22 0.492665148176158
23 0.49395086534355
24 0.494433691952531
25 0.497970212047038
26 0.498051281076967
27 0.498109157210869
28 0.498368715264353
29 0.499126680867858
30 0.49954676027388
31 0.499857436547644
32 0.499982834451637
33 0.501225936789283
34 0.501723307808385
35 0.501873483323279
36 0.502071613517149
37 0.502197223005144
38 0.502238595615633
39 0.502328520359298
40 0.502646853861286
41 0.503380711378772
42 0.504867574551944
43 0.506787273456741
44 0.508303937906582
45 0.511891116910252
46 0.512426699063435
47 0.512478697142399
48 0.513793101547448
49 0.514812395229186
50 0.515505303918066
51 0.515728359714747
52 0.516448378175346
53 0.518076521544937
54 0.519825525289061
55 0.520964053974125
56 0.521384507437675
57 0.522045910697164
58 0.522058224067729
59 0.522435378842203
60 0.523039276417508
61 0.523207282657216
62 0.523968510200905
63 0.526199254354174
64 0.526250552764557
65 0.527190148819869
66 0.527685569499921
67 0.527987310088931
68 0.528030515282788
69 0.5285245537243
70 0.531193852073108
71 0.531293200465614
72 0.531783184862597
73 0.532114303924985
74 0.533392594881665
75 0.533805620766868
76 0.534210135253056
77 0.534416903780522
78 0.534434421198282
79 0.534457728464437
80 0.534493042249861
81 0.534821612495251
82 0.534974278390308
83 0.53500669188227
84 0.535008585634026
85 0.535310785117907
86 0.537132431038024
87 0.537425397429245
88 0.537656320352771
89 0.538027628358761
90 0.538393160514895
91 0.538653190439624
92 0.539005719613329
93 0.539328922982333
94 0.539431199196674
95 0.540557897413117
96 0.540849696590354
97 0.541327867875497
98 0.541577506484272
99 0.5416411849137
100 0.541646221079145
101 0.542518556211048
102 0.542761691346202
103 0.542923123632071
104 0.543177383935087
105 0.544472055510835
106 0.545433998881902
107 0.545584108445518
108 0.545754751505385
109 0.547726268237528
110 0.547824062479286
111 0.547940860381162
112 0.548297089990777
113 0.548597270828296
114 0.548626099596608
115 0.549329098278907
116 0.550231501257986
117 0.55186890760869
118 0.552055058301818
119 0.552203000598966
120 0.552676159098716
121 0.553675577020406
122 0.555376648402512
123 0.555748045888556
124 0.557098582134789
125 0.557117081576903
126 0.557471231139941
127 0.559365756680729
128 0.560056741359633
129 0.561801242121632
130 0.561884330213331
131 0.561888545481624
132 0.562246754279113
133 0.563293108046299
134 0.564354506945286
135 0.565272213965228
136 0.565289241272801
137 0.565999510825103
138 0.566356156570329
139 0.568032483306706
140 0.568139049065254
141 0.568139164501109
142 0.568937523447558
143 0.570283813244364
144 0.570293079347865
145 0.571412826504822
146 0.571508185130432
147 0.571784630448426
148 0.572070043085591
149 0.5721876131861
150 0.573287197127785
151 0.573341543707272
152 0.573900672984544
153 0.576042561982662
154 0.576769579823769
155 0.576868639036652
156 0.576889327767365
157 0.579073351671858
158 0.579497386008923
159 0.579786464943984
160 0.580036244106063
161 0.584056490071429
162 0.586365488083831
163 0.586603596665553
164 0.586671944559743
165 0.588695624560401
166 0.588726941839601
167 0.588749254334824
168 0.589663494057592
169 0.590820416324239
170 0.591307451808905
171 0.595142146046364
172 0.596827559254303
173 0.597124117574243
174 0.5976236279893
175 0.597768293925624
176 0.599288550024715
177 0.59945871829251
178 0.600004220038531
179 0.604241673677105
180 0.605265966178129
181 0.605367651563858
182 0.61056152668331
183 0.610669978275032
184 0.610768707158323
185 0.611388597700258
186 0.611476705432024
187 0.611753806338092
188 0.615675504984478
189 0.617099062637231
190 0.618526505014472
191 0.619458713702437
192 0.623559744018585
193 0.624515357270336
194 0.624797493662169
195 0.629052130716527
196 0.633890332528005
197 0.63705855205446
198 0.646134760477997
199 0.671738157058823
};
\addplot [semithick, color1]
table {%
0 0.134464764513929
1 0.134464712784442
2 0.134464764513929
3 0.134464945567444
4 0.134464712784442
5 0.134464764513929
6 0.134464712784442
7 0.134464824865046
8 0.134464764513929
9 0.134464712784442
10 0.134464824865046
11 0.134464712784442
12 0.134464764513929
13 0.134464824865046
14 0.134464712784442
15 0.134464764513929
16 0.134464764513929
17 0.134464764513929
18 0.134464824865046
19 0.134464712784442
20 0.134464764513929
21 0.134464712784442
22 0.134464764513929
23 0.134464712784442
24 0.134464712784442
25 0.134464712784442
26 0.134464764513929
27 0.134464764513929
28 0.134464712784442
29 0.134464764513929
30 0.134464712784442
31 0.134464764513929
32 0.134464712784442
33 0.134464764513929
34 0.134464764513929
35 0.134464712784442
36 0.134464712784442
37 0.134464712784442
38 0.134464712784442
39 0.134464824865046
40 0.134464764513929
41 0.134464712784442
42 0.134464764513929
43 0.134464824865046
44 0.134464764513929
45 0.134464712784442
46 0.134464712784442
47 0.134464712784442
48 0.134464764513929
49 0.134464824865046
50 0.134464824865046
51 0.134464764513929
52 0.134464824865046
53 0.134464764513929
54 0.134464712784442
55 0.134464712784442
56 0.134464712784442
57 0.134464712784442
58 0.134464764513929
59 0.134464824865046
60 0.134464764513929
61 0.134464876594619
62 0.134464712784442
63 0.134464824865046
64 0.134464764513929
65 0.134464712784442
66 0.134464824865046
67 0.134464712784442
68 0.134464764513929
69 0.134464712784442
70 0.134464764513929
71 0.134464712784442
72 0.134464824865046
73 0.134464712784442
74 0.134464712784442
75 0.134464764513929
76 0.134464764513929
77 0.134464764513929
78 0.134464712784442
79 0.134464712784442
80 0.134464712784442
81 0.134464824865046
82 0.134464764513929
83 0.134464824865046
84 0.134464712784442
85 0.134464764513929
86 0.134464764513929
87 0.134464764513929
88 0.134464712784442
89 0.134464764513929
90 0.134464764513929
91 0.134464712784442
92 0.134464712784442
93 0.134464712784442
94 0.134464764513929
95 0.134464712784442
96 0.134464712784442
97 0.134464824865046
98 0.134464876594619
99 0.134464824865046
100 0.134464764513929
101 0.134464764513929
102 0.134464712784442
103 0.134464712784442
104 0.134464764513929
105 0.134464712784442
106 0.134464712784442
107 0.134464712784442
108 0.134464764513929
109 0.134464876594619
110 0.134464712784442
111 0.134464764513929
112 0.134464945567444
113 0.134464764513929
114 0.134464876594619
115 0.134464876594619
116 0.134464712784442
117 0.134464712784442
118 0.134464824865046
119 0.134464764513929
120 0.134464712784442
121 0.134464764513929
122 0.134464712784442
123 0.134464712784442
124 0.134464712784442
125 0.134464824865046
126 0.134464764513929
127 0.134464712784442
128 0.134464824865046
129 0.134464764513929
130 0.134464764513929
131 0.134464712784442
132 0.134464712784442
133 0.134464712784442
134 0.134464712784442
135 0.134464764513929
136 0.134464712784442
137 0.134464824865046
138 0.134464824865046
139 0.134464764513929
140 0.134464764513929
141 0.134464824865046
142 0.134464824865046
143 0.134464712784442
144 0.134464712784442
145 0.134464764513929
146 0.134464764513929
147 0.134464712784442
148 0.134464764513929
149 0.134464712784442
150 0.134464876594619
151 0.134464824865046
152 0.134464712784442
153 0.134464824865046
154 0.134464876594619
155 0.134464824865046
156 0.134464712784442
157 0.134464876594619
158 0.134464712784442
159 0.134464824865046
160 0.134464824865046
161 0.134464764513929
162 0.134464764513929
163 0.134464712784442
164 0.134464712784442
165 0.134464824865046
166 0.134464712784442
167 0.134464712784442
168 0.134464764513929
169 0.134464712784442
170 0.134464764513929
171 0.134464764513929
172 0.134464764513929
173 0.134464712784442
174 0.134464712784442
175 0.134464712784442
176 0.134464712784442
177 0.134464712784442
178 0.134464712784442
179 0.134464876594619
180 0.134464764513929
181 0.134464712784442
182 0.134464712784442
183 0.134464712784442
184 0.134464712784442
185 0.134464712784442
186 0.134464712784442
187 0.134464712784442
188 0.134464712784442
189 0.134464712784442
190 0.134464764513929
191 0.134464876594619
192 0.134464712784442
193 0.134464824865046
194 0.134464764513929
195 0.134464712784442
196 0.134464764513929
197 0.134464712784442
198 0.134464764513929
199 0.134464824865046
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={{\large $N=64$}},
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0299981571497793, ymax=1.04904753129285,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.904159078212607
1 0.927643725699221
2 0.910746771252366
3 0.922509130946772
4 0.922509130946772
5 0.936329519454888
6 0.907441017904543
7 0.924214403082078
8 0.946969702100951
9 0.925925889132937
10 0.920810241109002
11 0.941619553555613
12 0.938086212462916
13 0.932835797659139
14 0.934579393438654
15 0.938086212462916
16 0.939849614793783
17 0.909090889386895
18 0.917431164566451
19 0.954198384714277
20 0.938086212462916
21 0.929367948192268
22 0.909090889386895
23 0.938086212462916
24 0.920810241109002
25 0.924214403082078
26 0.934579393438654
27 0.925925889132937
28 0.938086212462916
29 0.941619553555613
30 0.931098695635042
31 0.907441017904543
32 0.936329519454888
33 0.924214403082078
34 0.929367948192268
35 0.920810241109002
36 0.929367948192268
37 0.936329519454888
38 0.927643725699221
39 0.94876658538795
40 0.950570300842533
41 0.952380887505153
42 0.954198384714277
43 0.922509130946772
44 0.917431164566451
45 0.963391037667375
46 0.925925889132937
47 0.94876658538795
48 0.917431164566451
49 0.922509130946772
50 0.932835797659139
51 0.941619553555613
52 0.943396171245259
53 0.939849614793783
54 0.943396171245259
55 0.925925889132937
56 0.954198384714277
57 0.943396171245259
58 0.927643725699221
59 0.932835797659139
60 0.932835797659139
61 0.925925889132937
62 0.957854379005829
63 0.941619553555613
64 0.94876658538795
65 0.934579393438654
66 0.934579393438654
67 0.924214403082078
68 0.952380887505153
69 0.943396171245259
70 0.943396171245259
71 0.929367948192268
72 0.945179505738947
73 0.925925889132937
74 0.924214403082078
75 0.941619553555613
76 0.936329519454888
77 0.932835797659139
78 0.939849614793783
79 0.927643725699221
80 0.945179505738947
81 0.927643725699221
82 0.950570300842533
83 0.939849614793783
84 0.941619553555613
85 0.954198384714277
86 0.938086212462916
87 0.957854379005829
88 0.938086212462916
89 0.94876658538795
90 0.945179505738947
91 0.94876658538795
92 0.936329519454888
93 0.936329519454888
94 0.936329519454888
95 0.961538386591799
96 0.946969702100951
97 0.925925889132937
98 0.939849614793783
99 0.945179505738947
100 0.922509130946772
101 0.938086212462916
102 0.950570300842533
103 0.934579393438654
104 0.94876658538795
105 0.957854379005829
106 0.943396171245259
107 0.925925889132937
108 0.954198384714277
109 0.945179505738947
110 0.94876658538795
111 0.945179505738947
112 0.950570300842533
113 0.954198384714277
114 0.952380887505153
115 0.943396171245259
116 0.946969702100951
117 0.945179505738947
118 0.941619553555613
119 0.946969702100951
120 0.94876658538795
121 0.967117951823078
122 0.954198384714277
123 0.943396171245259
124 0.961538386591799
125 0.954198384714277
126 0.954198384714277
127 0.954198384714277
128 0.939849614793783
129 0.941619553555613
130 0.943396171245259
131 0.945179505738947
132 0.946969702100951
133 0.936329519454888
134 0.94876658538795
135 0.957854379005829
136 0.950570300842533
137 0.952380887505153
138 0.931098695635042
139 0.961538386591799
140 0.943396171245259
141 0.939849614793783
142 0.952380887505153
143 0.950570300842533
144 0.938086212462916
145 0.936329519454888
146 0.943396171245259
147 0.932835797659139
148 0.959692847328602
149 0.946969702100951
150 0.954198384714277
151 0.963391037667375
152 0.959692847328602
153 0.952380887505153
154 0.927643725699221
155 0.961538386591799
156 0.946969702100951
157 0.939849614793783
158 0.965250952811302
159 0.943396171245259
160 0.965250952811302
161 0.957854379005829
162 0.961538386591799
163 0.952380887505153
164 0.972762648621689
165 0.972762648621689
166 0.94876658538795
167 0.963391037667375
168 0.956022941064113
169 0.957854379005829
170 0.94876658538795
171 0.959692847328602
172 0.952380887505153
173 0.956022941064113
174 0.957854379005829
175 0.963391037667375
176 0.94876658538795
177 0.954198384714277
178 0.957854379005829
179 0.959692847328602
180 0.967117951823078
181 0.959692847328602
182 0.961538386591799
183 0.941619553555613
184 0.963391037667375
185 0.957854379005829
186 0.959692847328602
187 0.961538386591799
188 0.956022941064113
189 0.959692847328602
190 0.941619553555613
191 0.956022941064113
192 0.954198384714277
193 0.961538386591799
194 0.970873701009471
195 0.974658847652855
196 0.956022941064113
197 0.972762648621689
198 0.96899218717151
199 0.972762648621689
};
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.625782208364702
1 0.681198884857229
2 0.611995080464808
3 0.612745064739333
4 0.628140653472026
5 0.652741486729641
6 0.612745064739333
7 0.625782208364702
8 0.612745064739333
9 0.598086106321707
10 0.618046959912672
11 0.62972289846717
12 0.643500635207535
13 0.655307984928696
14 0.657030191278423
15 0.62972289846717
16 0.649350615170217
17 0.584795308591713
18 0.611246929869016
19 0.628140653472026
20 0.618046959912672
21 0.625782208364702
22 0.621890531772759
23 0.625782208364702
24 0.623441360924089
25 0.643500635207535
26 0.618811859641984
27 0.632111244721297
28 0.636132304715926
29 0.621117960914165
30 0.619578655009072
31 0.646830478929066
32 0.655307984928696
33 0.644329877902654
34 0.624999990686774
35 0.608272486322837
36 0.632911375214171
37 0.641025615553572
38 0.624219679636592
39 0.657894693500781
40 0.627352532359636
41 0.645994791447673
42 0.631313087222361
43 0.658761473696842
44 0.618811859641984
45 0.641848487603
46 0.643500635207535
47 0.618046959912672
48 0.640204850703724
49 0.605326851003765
50 0.653594732539171
51 0.607533404129841
52 0.635323966745609
53 0.63938613623517
54 0.632111244721297
55 0.613496889442241
56 0.630516990216646
57 0.601684695457215
58 0.593824180611403
59 0.616522774007349
60 0.603864684222105
61 0.615006132386678
62 0.615763519316455
63 0.609756058557344
64 0.624219679636592
65 0.637755070233883
66 0.631313087222361
67 0.607533404129841
68 0.62972289846717
69 0.624219679636592
70 0.626566386462606
71 0.606060571031248
72 0.636942653879636
73 0.584112104630097
74 0.612745064739333
75 0.623441360924089
76 0.624219679636592
77 0.606060571031248
78 0.613496889442241
79 0.632111244721297
80 0.621117960914165
81 0.650195013362601
82 0.660501956126731
83 0.625782208364702
84 0.628140653472026
85 0.633713533895022
86 0.62972289846717
87 0.615006132386678
88 0.628140653472026
89 0.628930804407025
90 0.59241703249251
91 0.609756058557344
92 0.641025615553572
93 0.632911375214171
94 0.634517728485277
95 0.651041661007589
96 0.655307984928696
97 0.616522774007349
98 0.621890531772759
99 0.637755070233883
100 0.622664980713853
101 0.637755070233883
102 0.63938613623517
103 0.62972289846717
104 0.600961526062274
105 0.605326851003765
106 0.612745064739333
107 0.624999990686774
108 0.656167958061485
109 0.602409607406487
110 0.628140653472026
111 0.614250606334465
112 0.648508407346941
113 0.62972289846717
114 0.618046959912672
115 0.647668381381084
116 0.615006132386678
117 0.652741486729641
118 0.621117960914165
119 0.628930804407025
120 0.604594905366998
121 0.657894693500781
122 0.627352532359636
123 0.625782208364702
124 0.624999990686774
125 0.630516990216646
126 0.624999990686774
127 0.630516990216646
128 0.606060571031248
129 0.632111244721297
130 0.618811859641984
131 0.607533404129841
132 0.636942653879636
133 0.643500635207535
134 0.643500635207535
135 0.662251607529258
136 0.618046959912672
137 0.646830478929066
138 0.601684695457215
139 0.645161260551271
140 0.657894693500781
141 0.636132304715926
142 0.619578655009072
143 0.612745064739333
144 0.603136268215994
145 0.632911375214171
146 0.651041661007589
147 0.648508407346941
148 0.632911375214171
149 0.638569561698834
150 0.606796071909527
151 0.630516990216646
152 0.650195013362601
153 0.641025615553572
154 0.612745064739333
155 0.627352532359636
156 0.655307984928696
157 0.618811859641984
158 0.630516990216646
159 0.644329877902654
160 0.656167958061485
161 0.645994791447673
162 0.619578655009072
163 0.624999990686774
164 0.621890531772759
165 0.636132304715926
166 0.616522774007349
167 0.587544058232967
168 0.606796071909527
169 0.613496889442241
170 0.579374252092966
171 0.627352532359636
172 0.625782208364702
173 0.641848487603
174 0.630516990216646
175 0.635323966745609
176 0.626566386462606
177 0.612745064739333
178 0.631313087222361
179 0.621890531772759
180 0.63938613623517
181 0.620347353069569
182 0.636942653879636
183 0.622664980713853
184 0.58275055554583
185 0.571428532503092
186 0.628930804407025
187 0.626566386462606
188 0.638569561698834
189 0.642673474977351
190 0.600240049996344
191 0.595947523761046
192 0.645994791447673
193 0.586166440476485
194 0.655307984928696
195 0.642673474977351
196 0.618811859641984
197 0.611995080464808
198 0.623441360924089
199 0.632911375214171
};
\addplot [semithick, color0]
table {%
0 0.858123955834012
1 0.868320493915165
2 0.875233776212251
3 0.878009739727655
4 0.878267384033894
5 0.878878373484607
6 0.880094445922514
7 0.880457069781924
8 0.880640233006312
9 0.883150697063918
10 0.883201849493619
11 0.883468481988385
12 0.88349872259141
13 0.88364375505049
14 0.884203146285474
15 0.884303615256716
16 0.884314091070028
17 0.884535970914605
18 0.88467915158901
19 0.885064601841456
20 0.88511399164692
21 0.88540386947699
22 0.885957725754094
23 0.886476406402906
24 0.886670646512491
25 0.888084457401384
26 0.888116683806422
27 0.888139685628697
28 0.888242791213959
29 0.88854340458391
30 0.888709704887499
31 0.888832555032097
32 0.888882107256601
33 0.889372287747962
34 0.889567881673565
35 0.889626879716579
36 0.88970467522598
37 0.889753970841244
38 0.889770203375928
39 0.889805478149463
40 0.889930271834738
41 0.890217491601357
42 0.890797430244177
43 0.89154226656093
44 0.892127621475182
45 0.893501297023432
46 0.893705102660435
47 0.893724871802712
48 0.894223555169244
49 0.894608901654556
50 0.894870176221735
51 0.894954166728956
52 0.895224898147935
53 0.89583491518752
54 0.896486875502529
55 0.896909428469908
56 0.897065109114626
57 0.897309607393593
58 0.897314154615609
59 0.897453353099484
60 0.89767590836381
61 0.897737752197044
62 0.898017572913009
63 0.898833908339168
64 0.898852616843208
65 0.899194780288936
66 0.899374806663307
67 0.899484323114124
68 0.899499996334117
69 0.899679071495104
70 0.900642077008389
71 0.900677771831763
72 0.900853664241686
73 0.900972383285752
74 0.901429609490013
75 0.901576973621811
76 0.901721126687305
77 0.901794744359841
78 0.901800979179474
79 0.90180927422865
80 0.901821841306798
81 0.901938706455
82 0.901992967776586
83 0.902004485206197
84 0.902005158075652
85 0.902112484509844
86 0.902757423111117
87 0.902860823013748
88 0.902942262477932
89 0.903073095652071
90 0.903201754354089
91 0.903293194746976
92 0.903417051442105
93 0.903530492405055
94 0.90356636788803
95 0.903960869725833
96 0.904062828243611
97 0.904229719629
98 0.904316755868337
99 0.904338947123717
100 0.904340701997628
101 0.904644281875322
102 0.904728757262026
103 0.904784812548967
104 0.904873047674868
105 0.905321320852036
106 0.905653296662143
107 0.905705017220395
108 0.905763785250258
109 0.906440652829312
110 0.906474127276282
111 0.906514094155354
112 0.906635908343813
113 0.906738458977105
114 0.906748303049114
115 0.90698810007685
116 0.907295202102954
117 0.907850400252666
118 0.907913353051527
119 0.90796336041318
120 0.908123154328711
121 0.908459961700813
122 0.909031011601151
123 0.909155319921099
124 0.909606238131232
125 0.909612402660524
126 0.909730352362248
127 0.910359304592551
128 0.910587856692213
129 0.91116287851178
130 0.91119019496046
131 0.91119158062107
132 0.911309271989399
133 0.911652373173115
134 0.911999370409446
135 0.912298552749992
136 0.912304096507774
137 0.912535109094256
138 0.912650932321824
139 0.913193774433169
140 0.91322819691158
141 0.91322823419365
142 0.91348578921938
143 0.913918803633207
144 0.913921778274847
145 0.914280675799052
146 0.914311187831049
147 0.91439959640381
148 0.914490801035688
149 0.914528349809431
150 0.914878930914722
151 0.914896230354457
152 0.915074058370332
153 0.915752715044323
154 0.915982152008808
155 0.91601337787091
156 0.916019898374669
157 0.916706138903548
158 0.916838893371341
159 0.916929307393081
160 0.917007371553648
161 0.918256449285487
162 0.918967621063538
163 0.91904070246958
164 0.919061671314619
165 0.91968075231625
166 0.919690305937603
167 0.919697112068607
168 0.919975632228176
169 0.920327089866813
170 0.920474713482822
171 0.921630227632031
172 0.922134305604453
173 0.922222763511819
174 0.922371598126764
175 0.922414665440132
176 0.922866233136349
177 0.922916663787231
178 0.92307817160194
179 0.924324731201309
180 0.924623934778616
181 0.924653593148811
182 0.926157832469689
183 0.926189020975686
184 0.926217405620027
185 0.926395454917357
186 0.926420738083931
187 0.926500215759059
188 0.927618805276005
189 0.928021991907569
190 0.928424764937229
191 0.92868698659241
192 0.929832992530818
193 0.930098272692618
194 0.93017646803868
195 0.931348728964681
196 0.932666171793485
197 0.93352002195082
198 0.93592814215091
199 0.942432089902269
};
\addplot [semithick, color1]
table {%
0 0.554135870635431
1 0.554135760819892
2 0.554135870635431
3 0.554136254990159
4 0.554135760819892
5 0.554135870635431
6 0.554135760819892
7 0.554135998753615
8 0.554135870635431
9 0.554135760819892
10 0.554135998753615
11 0.554135760819892
12 0.554135870635431
13 0.554135998753615
14 0.554135760819892
15 0.554135870635431
16 0.554135870635431
17 0.554135870635431
18 0.554135998753615
19 0.554135760819892
20 0.554135870635431
21 0.554135760819892
22 0.554135870635431
23 0.554135760819892
24 0.554135760819892
25 0.554135760819892
26 0.554135870635431
27 0.554135870635431
28 0.554135760819892
29 0.554135870635431
30 0.554135760819892
31 0.554135870635431
32 0.554135760819892
33 0.554135870635431
34 0.554135870635431
35 0.554135760819892
36 0.554135760819892
37 0.554135760819892
38 0.554135760819892
39 0.554135998753615
40 0.554135870635431
41 0.554135760819892
42 0.554135870635431
43 0.554135998753615
44 0.554135870635431
45 0.554135760819892
46 0.554135760819892
47 0.554135760819892
48 0.554135870635431
49 0.554135998753615
50 0.554135998753615
51 0.554135870635431
52 0.554135998753615
53 0.554135870635431
54 0.554135760819892
55 0.554135760819892
56 0.554135760819892
57 0.554135760819892
58 0.554135870635431
59 0.554135998753615
60 0.554135870635431
61 0.554136108569248
62 0.554135760819892
63 0.554135998753615
64 0.554135870635431
65 0.554135760819892
66 0.554135998753615
67 0.554135760819892
68 0.554135870635431
69 0.554135760819892
70 0.554135870635431
71 0.554135760819892
72 0.554135998753615
73 0.554135760819892
74 0.554135760819892
75 0.554135870635431
76 0.554135870635431
77 0.554135870635431
78 0.554135760819892
79 0.554135760819892
80 0.554135760819892
81 0.554135998753615
82 0.554135870635431
83 0.554135998753615
84 0.554135760819892
85 0.554135870635431
86 0.554135870635431
87 0.554135870635431
88 0.554135760819892
89 0.554135870635431
90 0.554135870635431
91 0.554135760819892
92 0.554135760819892
93 0.554135760819892
94 0.554135870635431
95 0.554135760819892
96 0.554135760819892
97 0.554135998753615
98 0.554136108569248
99 0.554135998753615
100 0.554135870635431
101 0.554135870635431
102 0.554135760819892
103 0.554135760819892
104 0.554135870635431
105 0.554135760819892
106 0.554135760819892
107 0.554135760819892
108 0.554135870635431
109 0.554136108569248
110 0.554135760819892
111 0.554135870635431
112 0.554136254990159
113 0.554135870635431
114 0.554136108569248
115 0.554136108569248
116 0.554135760819892
117 0.554135760819892
118 0.554135998753615
119 0.554135870635431
120 0.554135760819892
121 0.554135870635431
122 0.554135760819892
123 0.554135760819892
124 0.554135760819892
125 0.554135998753615
126 0.554135870635431
127 0.554135760819892
128 0.554135998753615
129 0.554135870635431
130 0.554135870635431
131 0.554135760819892
132 0.554135760819892
133 0.554135760819892
134 0.554135760819892
135 0.554135870635431
136 0.554135760819892
137 0.554135998753615
138 0.554135998753615
139 0.554135870635431
140 0.554135870635431
141 0.554135998753615
142 0.554135998753615
143 0.554135760819892
144 0.554135760819892
145 0.554135870635431
146 0.554135870635431
147 0.554135760819892
148 0.554135870635431
149 0.554135760819892
150 0.554136108569248
151 0.554135998753615
152 0.554135760819892
153 0.554135998753615
154 0.554136108569248
155 0.554135998753615
156 0.554135760819892
157 0.554136108569248
158 0.554135760819892
159 0.554135998753615
160 0.554135998753615
161 0.554135870635431
162 0.554135870635431
163 0.554135760819892
164 0.554135760819892
165 0.554135998753615
166 0.554135760819892
167 0.554135760819892
168 0.554135870635431
169 0.554135760819892
170 0.554135870635431
171 0.554135870635431
172 0.554135870635431
173 0.554135760819892
174 0.554135760819892
175 0.554135760819892
176 0.554135760819892
177 0.554135760819892
178 0.554135760819892
179 0.554136108569248
180 0.554135870635431
181 0.554135760819892
182 0.554135760819892
183 0.554135760819892
184 0.554135760819892
185 0.554135760819892
186 0.554135760819892
187 0.554135760819892
188 0.554135760819892
189 0.554135760819892
190 0.554135870635431
191 0.554136108569248
192 0.554135760819892
193 0.554135998753615
194 0.554135870635431
195 0.554135760819892
196 0.554135870635431
197 0.554135760819892
198 0.554135870635431
199 0.554135998753615
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $N=512$}},
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0299981571497793, ymax=1.04904753129285,
ytick style={color=black},
yticklabels={}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.996015869082562
1 0.994035743825646
2 0.988142210545262
3 0.990099019249822
4 0.990099019249822
5 0.992063476107348
6 0.988142210545262
7 0.996015869082562
8 0.998003898928616
9 0.984251937092227
10 0.994035743825646
11 1
12 0.988142210545262
13 0.988142210545262
14 0.994035743825646
15 0.994035743825646
16 0.984251937092227
17 0.994035743825646
18 0.988142210545262
19 0.996015869082562
20 0.992063476107348
21 0.992063476107348
22 0.986193237306768
23 0.984251937092227
24 0.986193237306768
25 0.996015869082562
26 0.992063476107348
27 0.988142210545262
28 0.996015869082562
29 0.988142210545262
30 0.994035743825646
31 0.990099019249822
32 0.986193237306768
33 0.992063476107348
34 0.990099019249822
35 0.990099019249822
36 0.996015869082562
37 0.996015869082562
38 0.992063476107348
39 0.988142210545262
40 0.998003898928616
41 0.990099019249822
42 0.996015869082562
43 0.994035743825646
44 0.992063476107348
45 0.994035743825646
46 0.988142210545262
47 0.988142210545262
48 0.988142210545262
49 0.988142210545262
50 0.992063476107348
51 0.996015869082562
52 0.998003898928616
53 0.992063476107348
54 0.994035743825646
55 0.994035743825646
56 0.994035743825646
57 0.992063476107348
58 0.988142210545262
59 0.992063476107348
60 0.994035743825646
61 0.988142210545262
62 0.998003898928616
63 0.988142210545262
64 0.998003898928616
65 0.988142210545262
66 0.994035743825646
67 0.982318264678112
68 0.990099019249822
69 0.998003898928616
70 0.992063476107348
71 0.988142210545262
72 0.992063476107348
73 0.984251937092227
74 0.994035743825646
75 0.984251937092227
76 0.990099019249822
77 0.994035743825646
78 0.994035743825646
79 0.990099019249822
80 0.992063476107348
81 0.988142210545262
82 0.994035743825646
83 0.996015869082562
84 0.994035743825646
85 0.992063476107348
86 0.998003898928616
87 0.984251937092227
88 0.986193237306768
89 0.994035743825646
90 0.988142210545262
91 0.992063476107348
92 0.984251937092227
93 0.984251937092227
94 0.990099019249822
95 0.998003898928616
96 0.990099019249822
97 0.990099019249822
98 0.988142210545262
99 0.998003898928616
100 0.984251937092227
101 0.994035743825646
102 0.992063476107348
103 0.994035743825646
104 0.996015869082562
105 0.994035743825646
106 0.990099019249822
107 0.990099019249822
108 0.994035743825646
109 0.994035743825646
110 1
111 0.996015869082562
112 0.996015869082562
113 0.994035743825646
114 0.996015869082562
115 0.996015869082562
116 0.992063476107348
117 0.988142210545262
118 0.996015869082562
119 0.996015869082562
120 0.994035743825646
121 0.994035743825646
122 0.990099019249822
123 0.996015869082562
124 1
125 0.996015869082562
126 0.994035743825646
127 0.986193237306768
128 0.986193237306768
129 0.986193237306768
130 0.998003898928616
131 0.994035743825646
132 0.992063476107348
133 0.994035743825646
134 0.996015869082562
135 0.996015869082562
136 0.994035743825646
137 0.998003898928616
138 0.990099019249822
139 0.992063476107348
140 0.994035743825646
141 0.990099019249822
142 0.990099019249822
143 0.992063476107348
144 0.988142210545262
145 0.990099019249822
146 0.992063476107348
147 0.986193237306768
148 0.996015869082562
149 0.994035743825646
150 0.998003898928616
151 0.998003898928616
152 0.998003898928616
153 0.992063476107348
154 0.986193237306768
155 0.994035743825646
156 0.996015869082562
157 0.994035743825646
158 0.994035743825646
159 0.996015869082562
160 0.996015869082562
161 0.994035743825646
162 0.996015869082562
163 0.994035743825646
164 0.990099019249822
165 0.992063476107348
166 0.990099019249822
167 0.994035743825646
168 0.988142210545262
169 0.996015869082562
170 0.990099019249822
171 0.998003898928616
172 0.994035743825646
173 0.992063476107348
174 0.996015869082562
175 0.998003898928616
176 0.998003898928616
177 0.998003898928616
178 0.996015869082562
179 0.996015869082562
180 0.992063476107348
181 0.994035743825646
182 0.998003898928616
183 0.992063476107348
184 0.994035743825646
185 0.990099019249822
186 0.994035743825646
187 0.996015869082562
188 0.998003898928616
189 1
190 0.994035743825646
191 0.992063476107348
192 0.996015869082562
193 0.996015869082562
194 0.996015869082562
195 0.992063476107348
196 0.996015869082562
197 0.998003898928616
198 0.990099019249822
199 0.998003898928616
};
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.925925889132937
1 0.929367948192268
2 0.925925889132937
3 0.917431164566451
4 0.931098695635042
5 0.934579393438654
6 0.914076697985799
7 0.941619553555613
8 0.952380887505153
9 0.915750909352907
10 0.920810241109002
11 0.939849614793783
12 0.939849614793783
13 0.925925889132937
14 0.934579393438654
15 0.934579393438654
16 0.924214403082078
17 0.909090889386895
18 0.925925889132937
19 0.946969702100951
20 0.939849614793783
21 0.925925889132937
22 0.89445435841093
23 0.932835797659139
24 0.910746771252366
25 0.920810241109002
26 0.934579393438654
27 0.924214403082078
28 0.941619553555613
29 0.925925889132937
30 0.924214403082078
31 0.910746771252366
32 0.934579393438654
33 0.905797026333157
34 0.934579393438654
35 0.920810241109002
36 0.927643725699221
37 0.931098695635042
38 0.922509130946772
39 0.927643725699221
40 0.946969702100951
41 0.943396171245259
42 0.945179505738947
43 0.915750909352907
44 0.912408696404089
45 0.956022941064113
46 0.912408696404089
47 0.939849614793783
48 0.900900889290549
49 0.931098695635042
50 0.929367948192268
51 0.917431164566451
52 0.929367948192268
53 0.927643725699221
54 0.938086212462916
55 0.925925889132937
56 0.950570300842533
57 0.924214403082078
58 0.909090889386895
59 0.936329519454888
60 0.922509130946772
61 0.919117597109
62 0.938086212462916
63 0.922509130946772
64 0.943396171245259
65 0.924214403082078
66 0.929367948192268
67 0.904159078212607
68 0.920810241109002
69 0.939849614793783
70 0.929367948192268
71 0.927643725699221
72 0.934579393438654
73 0.897666002133782
74 0.912408696404089
75 0.925925889132937
76 0.938086212462916
77 0.920810241109002
78 0.927643725699221
79 0.912408696404089
80 0.936329519454888
81 0.910746771252366
82 0.943396171245259
83 0.919117597109
84 0.931098695635042
85 0.925925889132937
86 0.909090889386895
87 0.946969702100951
88 0.924214403082078
89 0.931098695635042
90 0.929367948192268
91 0.927643725699221
92 0.920810241109002
93 0.922509130946772
94 0.927643725699221
95 0.950570300842533
96 0.927643725699221
97 0.917431164566451
98 0.922509130946772
99 0.929367948192268
100 0.920810241109002
101 0.936329519454888
102 0.936329519454888
103 0.915750909352907
104 0.922509130946772
105 0.936329519454888
106 0.925925889132937
107 0.910746771252366
108 0.945179505738947
109 0.922509130946772
110 0.929367948192268
111 0.927643725699221
112 0.939849614793783
113 0.927643725699221
114 0.941619553555613
115 0.931098695635042
116 0.925925889132937
117 0.936329519454888
118 0.914076697985799
119 0.924214403082078
120 0.931098695635042
121 0.934579393438654
122 0.927643725699221
123 0.917431164566451
124 0.934579393438654
125 0.915750909352907
126 0.938086212462916
127 0.927643725699221
128 0.925925889132937
129 0.929367948192268
130 0.927643725699221
131 0.907441017904543
132 0.919117597109
133 0.904159078212607
134 0.924214403082078
135 0.939849614793783
136 0.931098695635042
137 0.941619553555613
138 0.914076697985799
139 0.952380887505153
140 0.925925889132937
141 0.912408696404089
142 0.924214403082078
143 0.931098695635042
144 0.920810241109002
145 0.914076697985799
146 0.904159078212607
147 0.917431164566451
148 0.934579393438654
149 0.917431164566451
150 0.941619553555613
151 0.932835797659139
152 0.932835797659139
153 0.939849614793783
154 0.905797026333157
155 0.936329519454888
156 0.920810241109002
157 0.917431164566451
158 0.952380887505153
159 0.914076697985799
160 0.943396171245259
161 0.932835797659139
162 0.929367948192268
163 0.917431164566451
164 0.945179505738947
165 0.939849614793783
166 0.905797026333157
167 0.946969702100951
168 0.915750909352907
169 0.929367948192268
170 0.932835797659139
171 0.938086212462916
172 0.917431164566451
173 0.936329519454888
174 0.919117597109
175 0.927643725699221
176 0.922509130946772
177 0.938086212462916
178 0.938086212462916
179 0.939849614793783
180 0.927643725699221
181 0.932835797659139
182 0.907441017904543
183 0.925925889132937
184 0.943396171245259
185 0.936329519454888
186 0.946969702100951
187 0.924214403082078
188 0.920810241109002
189 0.945179505738947
190 0.922509130946772
191 0.922509130946772
192 0.927643725699221
193 0.922509130946772
194 0.938086212462916
195 0.929367948192268
196 0.914076697985799
197 0.94876658538795
198 0.914076697985799
199 0.922509130946772
};
\addplot [semithick, color0]
table {%
0 0.979751859115094
1 0.98139658421228
2 0.982492971971811
3 0.982929037726465
4 0.982969389872172
5 0.98306500143584
6 0.983254960394903
7 0.983311517372867
8 0.983340069367127
9 0.983730380107445
10 0.983738313102142
11 0.983779651103956
12 0.983784338171512
13 0.983806813280967
14 0.98389344048409
15 0.98390898909176
16 0.983910610156613
17 0.983944936872939
18 0.983967080282322
19 0.984026660902195
20 0.98403429205675
21 0.984079065925256
22 0.984164543144976
23 0.984244508264775
24 0.984274433572128
25 0.984491910450664
26 0.984496860665685
27 0.984500393727054
28 0.984516228724963
29 0.984562378977565
30 0.984587897893132
31 0.984606744063322
32 0.984614344490744
33 0.984689490122478
34 0.98471945513821
35 0.984728491417608
36 0.984740405182745
37 0.984747953486035
38 0.984750438906269
39 0.984755839680987
40 0.984774943364852
41 0.984818894044629
42 0.984907562435323
43 0.985021296629912
44 0.985110563633078
45 0.98531965405041
46 0.985350628580302
47 0.985353632460985
48 0.985429368496719
49 0.985487841966633
50 0.985527463739348
51 0.985540196496669
52 0.9855812246991
53 0.985673591815272
54 0.985772190003785
55 0.985836028094746
56 0.98585953480242
57 0.985896438159465
58 0.985897124330266
59 0.985918126326009
60 0.985951693356164
61 0.985961018439824
62 0.986003197181608
63 0.986126117919423
64 0.986128932717869
65 0.986180395282481
66 0.986207458305091
67 0.986223917131717
68 0.986226272319697
69 0.986253176611337
70 0.986397700421251
71 0.986403052223174
72 0.986429418805619
73 0.986447209976878
74 0.986515691856744
75 0.986537750808885
76 0.986559323074188
77 0.986570337539251
78 0.986571270303781
79 0.986572511273125
80 0.986574391315902
81 0.986591872249553
82 0.986599987442359
83 0.986601709853002
84 0.986601810478231
85 0.986617859105108
86 0.986714228023834
87 0.986729667332249
88 0.986741825436267
89 0.986761353567071
90 0.986780552372888
91 0.986794194489361
92 0.986812669035634
93 0.986829586127137
94 0.986834935360882
95 0.986893733592146
96 0.986908922716888
97 0.986933778739288
98 0.986946738366389
99 0.986950042282089
100 0.986950303548195
101 0.986995487428705
102 0.98700805582392
103 0.987016394708449
104 0.987029518915575
105 0.987096161521289
106 0.987145478033565
107 0.987153158545544
108 0.987161884688762
109 0.987262318591225
110 0.987267282181696
111 0.98727320805514
112 0.987291266612778
113 0.987306466161156
114 0.987307925044652
115 0.987343454319418
116 0.987388932072304
117 0.987471082108756
118 0.987480391456008
119 0.987487785660227
120 0.987511408441746
121 0.987561176098287
122 0.987645483299547
123 0.987663823482119
124 0.987730314625717
125 0.987731223235264
126 0.987748606166405
127 0.987841232767828
128 0.987874864530044
129 0.987959415287978
130 0.987963429581904
131 0.987963633206378
132 0.987980926139296
133 0.988031317541628
134 0.988082247817757
135 0.988126133204102
136 0.98812694615212
137 0.988160814718885
138 0.988177789887942
139 0.988257299753586
140 0.988262338844237
141 0.988262344301764
142 0.988300037238509
143 0.988363367081239
144 0.988363801953291
145 0.988416252330695
146 0.988420709809468
147 0.988433623895632
148 0.988446944146815
149 0.988452427401177
150 0.988503604038855
151 0.988506128473955
152 0.988532073388524
153 0.988631008551065
154 0.988664427386455
155 0.988668974496207
156 0.988669923978056
157 0.988769785421399
158 0.988789088867322
159 0.988802232942131
160 0.988813579833229
161 0.988994910452053
162 0.989097961803945
163 0.989108543741928
164 0.989111579690163
165 0.989201158572642
166 0.989202540130797
167 0.989203524356638
168 0.989243789985763
169 0.989294570071285
170 0.98931588934442
171 0.989482560265879
172 0.98955515497894
173 0.989567887143881
174 0.989589304841762
175 0.989595501226533
176 0.989660441161218
177 0.989667690175344
178 0.989690901052593
179 0.989869812308173
180 0.9899126930276
181 0.98991694224305
182 0.990132148455139
183 0.990136604076014
184 0.990140658908469
185 0.990166088879567
186 0.990169699272545
187 0.990181047436879
188 0.990340585705929
189 0.990398008280466
190 0.990455328792542
191 0.990492623622347
192 0.990655401891751
193 0.990693032628206
194 0.990704121307196
195 0.990870163074994
196 0.991056336776538
197 0.991176754736333
198 0.991515343528438
199 0.99242230835009
};
\addplot [semithick, color1]
table {%
0 0.908614757407194
1 0.908614720500859
2 0.908614757407194
3 0.908614886579391
4 0.908614720500859
5 0.908614757407194
6 0.908614720500859
7 0.908614800464589
8 0.908614757407194
9 0.908614720500859
10 0.908614800464589
11 0.908614720500859
12 0.908614757407194
13 0.908614800464589
14 0.908614720500859
15 0.908614757407194
16 0.908614757407194
17 0.908614757407194
18 0.908614800464589
19 0.908614720500859
20 0.908614757407194
21 0.908614720500859
22 0.908614757407194
23 0.908614720500859
24 0.908614720500859
25 0.908614720500859
26 0.908614757407194
27 0.908614757407194
28 0.908614720500859
29 0.908614757407194
30 0.908614720500859
31 0.908614757407194
32 0.908614720500859
33 0.908614757407194
34 0.908614757407194
35 0.908614720500859
36 0.908614720500859
37 0.908614720500859
38 0.908614720500859
39 0.908614800464589
40 0.908614757407194
41 0.908614720500859
42 0.908614757407194
43 0.908614800464589
44 0.908614757407194
45 0.908614720500859
46 0.908614720500859
47 0.908614720500859
48 0.908614757407194
49 0.908614800464589
50 0.908614800464589
51 0.908614757407194
52 0.908614800464589
53 0.908614757407194
54 0.908614720500859
55 0.908614720500859
56 0.908614720500859
57 0.908614720500859
58 0.908614757407194
59 0.908614800464589
60 0.908614757407194
61 0.908614837370931
62 0.908614720500859
63 0.908614800464589
64 0.908614757407194
65 0.908614720500859
66 0.908614800464589
67 0.908614720500859
68 0.908614757407194
69 0.908614720500859
70 0.908614757407194
71 0.908614720500859
72 0.908614800464589
73 0.908614720500859
74 0.908614720500859
75 0.908614757407194
76 0.908614757407194
77 0.908614757407194
78 0.908614720500859
79 0.908614720500859
80 0.908614720500859
81 0.908614800464589
82 0.908614757407194
83 0.908614800464589
84 0.908614720500859
85 0.908614757407194
86 0.908614757407194
87 0.908614757407194
88 0.908614720500859
89 0.908614757407194
90 0.908614757407194
91 0.908614720500859
92 0.908614720500859
93 0.908614720500859
94 0.908614757407194
95 0.908614720500859
96 0.908614720500859
97 0.908614800464589
98 0.908614837370931
99 0.908614800464589
100 0.908614757407194
101 0.908614757407194
102 0.908614720500859
103 0.908614720500859
104 0.908614757407194
105 0.908614720500859
106 0.908614720500859
107 0.908614720500859
108 0.908614757407194
109 0.908614837370931
110 0.908614720500859
111 0.908614757407194
112 0.908614886579391
113 0.908614757407194
114 0.908614837370931
115 0.908614837370931
116 0.908614720500859
117 0.908614720500859
118 0.908614800464589
119 0.908614757407194
120 0.908614720500859
121 0.908614757407194
122 0.908614720500859
123 0.908614720500859
124 0.908614720500859
125 0.908614800464589
126 0.908614757407194
127 0.908614720500859
128 0.908614800464589
129 0.908614757407194
130 0.908614757407194
131 0.908614720500859
132 0.908614720500859
133 0.908614720500859
134 0.908614720500859
135 0.908614757407194
136 0.908614720500859
137 0.908614800464589
138 0.908614800464589
139 0.908614757407194
140 0.908614757407194
141 0.908614800464589
142 0.908614800464589
143 0.908614720500859
144 0.908614720500859
145 0.908614757407194
146 0.908614757407194
147 0.908614720500859
148 0.908614757407194
149 0.908614720500859
150 0.908614837370931
151 0.908614800464589
152 0.908614720500859
153 0.908614800464589
154 0.908614837370931
155 0.908614800464589
156 0.908614720500859
157 0.908614837370931
158 0.908614720500859
159 0.908614800464589
160 0.908614800464589
161 0.908614757407194
162 0.908614757407194
163 0.908614720500859
164 0.908614720500859
165 0.908614800464589
166 0.908614720500859
167 0.908614720500859
168 0.908614757407194
169 0.908614720500859
170 0.908614757407194
171 0.908614757407194
172 0.908614757407194
173 0.908614720500859
174 0.908614720500859
175 0.908614720500859
176 0.908614720500859
177 0.908614720500859
178 0.908614720500859
179 0.908614837370931
180 0.908614757407194
181 0.908614720500859
182 0.908614720500859
183 0.908614720500859
184 0.908614720500859
185 0.908614720500859
186 0.908614720500859
187 0.908614720500859
188 0.908614720500859
189 0.908614720500859
190 0.908614757407194
191 0.908614837370931
192 0.908614720500859
193 0.908614800464589
194 0.908614757407194
195 0.908614720500859
196 0.908614757407194
197 0.908614720500859
198 0.908614757407194
199 0.908614800464589
};
\end{groupplot}

\end{tikzpicture}


==> gaussian/gaussian_opt_coupling.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 2},
    width=10cm,
    height=7cm,]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $N=1$}},
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-0.0203282630071044, ymax=0.449348999373615,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.168000012636185
1 0.156000003218651
2 0.172000005841255
3 0.140000000596046
4 0.160000011324883
5 0.170000001788139
6 0.150000005960464
7 0.194000005722046
8 0.128000006079674
9 0.164000004529953
10 0.172000005841255
11 0.148000001907349
12 0.15200001001358
13 0.172000005841255
14 0.166000008583069
15 0.18800000846386
16 0.146000012755394
17 0.158000007271767
18 0.166000008583069
19 0.182000011205673
20 0.186000004410744
21 0.168000012636185
22 0.172000005841255
23 0.150000005960464
24 0.174000009894371
25 0.162000000476837
26 0.176000013947487
27 0.184000015258789
28 0.164000004529953
29 0.186000004410744
30 0.184000015258789
31 0.190000012516975
32 0.182000011205673
33 0.204000011086464
34 0.164000004529953
35 0.170000001788139
36 0.180000007152557
37 0.176000013947487
38 0.19200000166893
39 0.162000000476837
40 0.218000009655952
41 0.234000012278557
42 0.150000005960464
43 0.172000005841255
44 0.18800000846386
45 0.166000008583069
46 0.164000004529953
47 0.164000004529953
48 0.166000008583069
49 0.156000003218651
50 0.180000007152557
51 0.174000009894371
52 0.148000001907349
53 0.198000013828278
54 0.186000004410744
55 0.194000005722046
56 0.19200000166893
57 0.160000011324883
58 0.182000011205673
59 0.20600001513958
60 0.194000005722046
61 0.194000005722046
62 0.170000001788139
63 0.202000007033348
64 0.202000007033348
65 0.180000007152557
66 0.168000012636185
67 0.182000011205673
68 0.184000015258789
69 0.182000011205673
70 0.186000004410744
71 0.232000008225441
72 0.19200000166893
73 0.162000000476837
74 0.172000005841255
75 0.18800000846386
76 0.204000011086464
77 0.182000011205673
78 0.164000004529953
79 0.182000011205673
80 0.194000005722046
81 0.18800000846386
82 0.204000011086464
83 0.200000002980232
84 0.186000004410744
85 0.15200001001358
86 0.194000005722046
87 0.190000012516975
88 0.204000011086464
89 0.186000004410744
90 0.236000016331673
91 0.208000004291534
92 0.218000009655952
93 0.198000013828278
94 0.218000009655952
95 0.164000004529953
96 0.162000000476837
97 0.214000016450882
98 0.162000000476837
99 0.212000012397766
100 0.222000017762184
101 0.214000016450882
102 0.20600001513958
103 0.208000004291534
104 0.190000012516975
105 0.19200000166893
106 0.202000007033348
107 0.168000012636185
108 0.190000012516975
109 0.174000009894371
110 0.216000005602837
111 0.196000009775162
112 0.20600001513958
113 0.156000003218651
114 0.198000013828278
115 0.202000007033348
116 0.174000009894371
117 0.202000007033348
118 0.204000011086464
119 0.162000000476837
120 0.184000015258789
121 0.196000009775162
122 0.18800000846386
123 0.182000011205673
124 0.186000004410744
125 0.186000004410744
126 0.194000005722046
127 0.212000012397766
128 0.202000007033348
129 0.202000007033348
130 0.154000014066696
131 0.212000012397766
132 0.204000011086464
133 0.200000002980232
134 0.174000009894371
135 0.218000009655952
136 0.214000016450882
137 0.186000004410744
138 0.19200000166893
139 0.162000000476837
140 0.226000010967255
141 0.18800000846386
142 0.160000011324883
143 0.224000006914139
144 0.232000008225441
145 0.196000009775162
146 0.212000012397766
147 0.196000009775162
148 0.222000017762184
149 0.208000004291534
150 0.202000007033348
151 0.160000011324883
152 0.202000007033348
153 0.19200000166893
154 0.148000001907349
155 0.21000000834465
156 0.218000009655952
157 0.200000002980232
158 0.200000002980232
159 0.198000013828278
160 0.196000009775162
161 0.208000004291534
162 0.208000004291534
163 0.208000004291534
164 0.218000009655952
165 0.226000010967255
166 0.212000012397766
167 0.202000007033348
168 0.234000012278557
169 0.224000006914139
170 0.224000006914139
171 0.196000009775162
172 0.194000005722046
173 0.260000020265579
174 0.222000017762184
175 0.208000004291534
176 0.248000010848045
177 0.236000016331673
178 0.208000004291534
179 0.202000007033348
180 0.220000013709068
181 0.240000009536743
182 0.214000016450882
183 0.242000013589859
184 0.222000017762184
185 0.216000005602837
186 0.212000012397766
187 0.22800001502037
188 0.212000012397766
189 0.234000012278557
190 0.272000014781952
191 0.240000009536743
192 0.236000016331673
193 0.222000017762184
194 0.222000017762184
195 0.252000004053116
196 0.244000017642975
197 0.242000013589859
198 0.22800001502037
199 0.256000012159348
};
\addlegendentry{Empirical Optimised}
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.156000003218651
1 0.140000000596046
2 0.154000014066696
3 0.154000014066696
4 0.166000008583069
5 0.164000004529953
6 0.156000003218651
7 0.190000012516975
8 0.131999999284744
9 0.162000000476837
10 0.168000012636185
11 0.15200001001358
12 0.170000001788139
13 0.180000007152557
14 0.154000014066696
15 0.180000007152557
16 0.148000001907349
17 0.186000004410744
18 0.170000001788139
19 0.170000001788139
20 0.13400000333786
21 0.172000005841255
22 0.154000014066696
23 0.174000009894371
24 0.142000004649162
25 0.154000014066696
26 0.21000000834465
27 0.190000012516975
28 0.176000013947487
29 0.196000009775162
30 0.162000000476837
31 0.146000012755394
32 0.162000000476837
33 0.176000013947487
34 0.172000005841255
35 0.158000007271767
36 0.176000013947487
37 0.168000012636185
38 0.170000001788139
39 0.168000012636185
40 0.180000007152557
41 0.200000002980232
42 0.170000001788139
43 0.176000013947487
44 0.172000005841255
45 0.172000005841255
46 0.18800000846386
47 0.176000013947487
48 0.178000003099442
49 0.180000007152557
50 0.218000009655952
51 0.15200001001358
52 0.194000005722046
53 0.184000015258789
54 0.186000004410744
55 0.212000012397766
56 0.172000005841255
57 0.222000017762184
58 0.180000007152557
59 0.180000007152557
60 0.184000015258789
61 0.21000000834465
62 0.220000013709068
63 0.172000005841255
64 0.190000012516975
65 0.140000000596046
66 0.196000009775162
67 0.156000003218651
68 0.202000007033348
69 0.18800000846386
70 0.182000011205673
71 0.19200000166893
72 0.162000000476837
73 0.176000013947487
74 0.198000013828278
75 0.176000013947487
76 0.174000009894371
77 0.216000005602837
78 0.160000011324883
79 0.196000009775162
80 0.18800000846386
81 0.160000011324883
82 0.218000009655952
83 0.18800000846386
84 0.186000004410744
85 0.146000012755394
86 0.21000000834465
87 0.19200000166893
88 0.178000003099442
89 0.180000007152557
90 0.190000012516975
91 0.176000013947487
92 0.154000014066696
93 0.24600000679493
94 0.178000003099442
95 0.182000011205673
96 0.186000004410744
97 0.178000003099442
98 0.168000012636185
99 0.208000004291534
100 0.190000012516975
101 0.230000004172325
102 0.204000011086464
103 0.178000003099442
104 0.182000011205673
105 0.230000004172325
106 0.18800000846386
107 0.184000015258789
108 0.202000007033348
109 0.158000007271767
110 0.19200000166893
111 0.212000012397766
112 0.196000009775162
113 0.21000000834465
114 0.21000000834465
115 0.216000005602837
116 0.194000005722046
117 0.19200000166893
118 0.184000015258789
119 0.190000012516975
120 0.180000007152557
121 0.20600001513958
122 0.196000009775162
123 0.180000007152557
124 0.212000012397766
125 0.194000005722046
126 0.216000005602837
127 0.194000005722046
128 0.208000004291534
129 0.21000000834465
130 0.21000000834465
131 0.208000004291534
132 0.18800000846386
133 0.204000011086464
134 0.204000011086464
135 0.234000012278557
136 0.220000013709068
137 0.224000006914139
138 0.186000004410744
139 0.174000009894371
140 0.218000009655952
141 0.208000004291534
142 0.204000011086464
143 0.19200000166893
144 0.202000007033348
145 0.218000009655952
146 0.202000007033348
147 0.19200000166893
148 0.226000010967255
149 0.230000004172325
150 0.222000017762184
151 0.21000000834465
152 0.18800000846386
153 0.234000012278557
154 0.196000009775162
155 0.220000013709068
156 0.186000004410744
157 0.232000008225441
158 0.194000005722046
159 0.242000013589859
160 0.19200000166893
161 0.232000008225441
162 0.224000006914139
163 0.200000002980232
164 0.196000009775162
165 0.202000007033348
166 0.20600001513958
167 0.208000004291534
168 0.238000005483627
169 0.204000011086464
170 0.200000002980232
171 0.190000012516975
172 0.25
173 0.244000017642975
174 0.18800000846386
175 0.214000016450882
176 0.232000008225441
177 0.178000003099442
178 0.216000005602837
179 0.20600001513958
180 0.242000013589859
181 0.24600000679493
182 0.222000017762184
183 0.300000011920929
184 0.248000010848045
185 0.226000010967255
186 0.248000010848045
187 0.226000010967255
188 0.248000010848045
189 0.234000012278557
190 0.20600001513958
191 0.244000017642975
192 0.238000005483627
193 0.238000005483627
194 0.236000016331673
195 0.242000013589859
196 0.226000010967255
197 0.222000017762184
198 0.236000016331673
199 0.266000002622604
};
\addlegendentry{Empirical MAX}
\addplot [semithick, color0]
table {%
0 0.00745566003024578
1 0.00872540660202503
2 0.00975784286856651
3 0.0102192582562566
4 0.0102636152878404
5 0.0103697683662176
6 0.0105855893343687
7 0.0106511134654284
8 0.0106844520196319
9 0.0111557953059673
10 0.0111656887456775
11 0.0112174851819873
12 0.0112233655527234
13 0.0112516796216369
14 0.0113618914037943
15 0.0113818291574717
16 0.0113839032128453
17 0.0114281317219138
18 0.0114567875862122
19 0.0115344664081931
20 0.0115444799885154
21 0.0116034215316176
22 0.0117172030732036
23 0.0118251722306013
24 0.0118659362196922
25 0.0121686989441514
26 0.0121756987646222
27 0.0121806981042027
28 0.012203243561089
29 0.0122692389413714
30 0.0123059591278434
31 0.0123331695795059
32 0.012344160117209
33 0.012453755363822
34 0.0124978423118591
35 0.0125111984089017
36 0.0125288162380457
37 0.0125399930402637
38 0.0125436894595623
39 0.0125516820698977
40 0.0125801200047135
41 0.0126458629965782
42 0.012780012562871
43 0.0129552483558655
44 0.0130952652543783
45 0.0134321935474873
46 0.0134831899777055
47 0.0134881865233183
48 0.0136141628026962
49 0.0137126334011555
50 0.0137799438089132
51 0.0138016771525145
52 0.0138720832765102
53 0.0140325585380197
54 0.0142068890854716
55 0.0143214967101812
56 0.0143640292808414
57 0.0144312065094709
58 0.0144324451684952
59 0.0144708706066012
60 0.0145325930789113
61 0.0145498160272837
62 0.0146281467750669
63 0.0148598812520504
64 0.0148652531206608
65 0.0149639723822474
66 0.0150162447243929
67 0.0150482142344117
68 0.015052791684866
69 0.0151052372530103
70 0.0153916571289301
71 0.0154024204239249
72 0.0154555682092905
73 0.0154916262254119
74 0.0156315136700869
75 0.0156769715249538
76 0.0157216116786003
77 0.0157444924116135
78 0.0157464370131493
79 0.0157489981502295
80 0.0157528966665268
81 0.0157893393188715
82 0.0158063024282455
83 0.0158098675310612
84 0.0158101096749306
85 0.0158437229692936
86 0.0160478297621012
87 0.0160808674991131
88 0.016106991097331
89 0.0161490570753813
90 0.0161905530840158
91 0.0162201728671789
92 0.016260365024209
93 0.0162973217666149
94 0.0163090359419584
95 0.0164385493844748
96 0.0164722967892885
97 0.0165276303887367
98 0.0165566205978394
99 0.0165640339255333
100 0.0165646113455296
101 0.0166663564741611
102 0.0166948065161705
103 0.0167137403041124
104 0.0167435575276613
105 0.0168963931500912
106 0.017010759562254
107 0.0170287173241377
108 0.0170490797609091
109 0.0172864347696304
110 0.0172983333468437
111 0.0173124857246876
112 0.01735576428473
113 0.0173923410475254
114 0.0173958651721478
115 0.0174817983061075
116 0.0175927579402924
117 0.0177958086133003
118 0.0178190469741821
119 0.0178375393152237
120 0.0178967751562595
121 0.0180225186049938
122 0.0182386301457882
123 0.0182861350476742
124 0.0184599589556456
125 0.0184623617678881
126 0.0185082070529461
127 0.0187554284930229
128 0.0188463758677244
129 0.0190780349075794
130 0.0190891195088625
131 0.0190897099673748
132 0.0191376525908709
133 0.0192783605307341
134 0.0194221716374159
135 0.019547313451767
136 0.0195496622473001
137 0.0196471139788628
138 0.0196962468326092
139 0.0199287142604589
140 0.0199435912072659
141 0.0199436023831367
142 0.0200553499162197
143 0.0202452875673771
144 0.0202465914189816
145 0.0204058922827244
146 0.0204195287078619
147 0.0204590689390898
148 0.0204999875277281
149 0.0205168966203928
150 0.0206753555685282
151 0.0206832643598318
152 0.0207644253969193
153 0.021078035235405
154 0.021185589954257
155 0.0212003234773874
156 0.0212034080177546
157 0.021530095487833
158 0.021594138815999
159 0.0216378513723612
160 0.0216757096350193
161 0.0222945846617222
162 0.0226581040769815
163 0.0226959306746721
164 0.022706788033247
165 0.0230309925973415
166 0.023036066442728
167 0.0230396687984467
168 0.0231877081096172
169 0.0233765039592981
170 0.0234563834965229
171 0.0240954719483852
172 0.0243820119649172
173 0.0244327653199434
174 0.0245185252279043
175 0.0245434287935495
176 0.0248065944761038
177 0.0248362440615892
178 0.024931512773037
179 0.025684243068099
180 0.0258697438985109
181 0.025888254866004
182 0.0268507581204176
183 0.0268712639808655
184 0.0268899388611317
185 0.0270074550062418
186 0.0270242020487785
187 0.0270769074559212
188 0.0278347376734018
189 0.0281152650713921
190 0.028399433940649
191 0.0285866260528564
192 0.0294257663190365
193 0.0296249222010374
194 0.0296839997172356
195 0.0305900778621435
196 0.0316557623445988
197 0.0323748253285885
198 0.03453204408288
199 0.0414899326860905
};
\addlegendentry{Optimised bound}
\addplot [semithick, color1]
table {%
0 0.00102070346474648
1 0.00106531812343746
2 0.0010514190653339
3 0.00103567924816161
4 0.00111185351852328
5 0.00111742364242673
6 0.00103731371928006
7 0.00112788542173803
8 0.00110020197462291
9 0.00122711283620447
10 0.00114920397754759
11 0.00109525281004608
12 0.00112486898433417
13 0.00116008496843278
14 0.00116984162013978
15 0.00112633116077632
16 0.00111151684541255
17 0.00115144078154117
18 0.00114194757770747
19 0.00113746407441795
20 0.00114657275844365
21 0.00112040131352842
22 0.00114582723472267
23 0.00116505532059819
24 0.00111566937994212
25 0.00110424205195159
26 0.00115523219574243
27 0.00115726829972118
28 0.00116507697384804
29 0.00113541935570538
30 0.0011901370016858
31 0.00113848142791539
32 0.00118414161261171
33 0.00123992585577071
34 0.00119013129733503
35 0.00119360373355448
36 0.00120246002916247
37 0.00121151667553931
38 0.00116016122046858
39 0.0012095938436687
40 0.00125610874965787
41 0.00116654671728611
42 0.00117941375356168
43 0.00117483467329293
44 0.0011289028916508
45 0.00121812266297638
46 0.00124119350221008
47 0.00112048035953194
48 0.00124474067706615
49 0.00118694105185568
50 0.00124079000670463
51 0.00118956668302417
52 0.00123725214507431
53 0.00119769899174571
54 0.00119218742474914
55 0.0012456908589229
56 0.00121094833593816
57 0.00122465193271637
58 0.00121794431470335
59 0.00134890992194414
60 0.00125975871924311
61 0.00129252602346241
62 0.00126469891984016
63 0.00124626897741109
64 0.00126627634745091
65 0.00120356248226017
66 0.00127015076577663
67 0.00121013389434665
68 0.00124506489373744
69 0.00119879259727895
70 0.00122315902262926
71 0.00131197099108249
72 0.00117905216757208
73 0.00119947816710919
74 0.00124526431318372
75 0.00121123238932341
76 0.00124781974591315
77 0.00124285533092916
78 0.00127549795433879
79 0.00131068471819162
80 0.00123178225476295
81 0.00129481079056859
82 0.00140749651473016
83 0.00131882086861879
84 0.00126750022172928
85 0.00112905201967806
86 0.00129981723148376
87 0.00128758756909519
88 0.00129784399177879
89 0.00131972110830247
90 0.00134533387608826
91 0.00122714857570827
92 0.00133129581809044
93 0.00135008618235588
94 0.00136296078562737
95 0.00121943082194775
96 0.00127504917327315
97 0.00132825155742466
98 0.00122441258281469
99 0.00130930484738201
100 0.00127937307115644
101 0.00133608584292233
102 0.00127026648260653
103 0.00131151999812573
104 0.00125542015302926
105 0.00126711581833661
106 0.00136743951588869
107 0.00129563582595438
108 0.00139959715306759
109 0.00128858385141939
110 0.00141521007753909
111 0.00137616030406207
112 0.00130276393610984
113 0.00134476495441049
114 0.00130256521515548
115 0.00136035319883376
116 0.00129072333220392
117 0.00139220943674445
118 0.00135012739337981
119 0.00129342428408563
120 0.00136562145780772
121 0.00132241030223668
122 0.00122908281628042
123 0.00132019200827926
124 0.00130208325572312
125 0.00138539506588131
126 0.00132761453278363
127 0.00139374914579093
128 0.00134349660947919
129 0.0013385082129389
130 0.00128763483371586
131 0.00142499641515315
132 0.00142928643617779
133 0.00127591576892883
134 0.00135174428578466
135 0.00143086432944983
136 0.00149010855238885
137 0.00137675821315497
138 0.00138141470961273
139 0.00128979177679867
140 0.00137657637242228
141 0.00134481303393841
142 0.00139594729989767
143 0.00134700734633952
144 0.00145764881744981
145 0.00140116503462195
146 0.00130128383170813
147 0.00130941544193774
148 0.0014601768925786
149 0.00145804160274565
150 0.00140492629725486
151 0.00132848462089896
152 0.00138710904866457
153 0.00146662106271833
154 0.0014171184739098
155 0.00136000360362232
156 0.00142033246811479
157 0.00151231756899506
158 0.00136036158073694
159 0.00141916610300541
160 0.00143855111673474
161 0.0014341875212267
162 0.00142147077713162
163 0.00143529591150582
164 0.00148251454811543
165 0.00142161245457828
166 0.00138581125065684
167 0.00145930191501975
168 0.00145967223215848
169 0.0015155611326918
170 0.00149751012213528
171 0.00143831036984921
172 0.00156150036491454
173 0.0014403514796868
174 0.0014140970306471
175 0.00147816480603069
176 0.00154659769032151
177 0.00146651966497302
178 0.00146885018330067
179 0.00146276515442878
180 0.00145119219087064
181 0.00157609116286039
182 0.00143923936411738
183 0.00154889584518969
184 0.0014883658150211
185 0.00144416477996856
186 0.00149825285188854
187 0.00146604143083096
188 0.00154255435336381
189 0.00158687273506075
190 0.00159563706256449
191 0.00155978580005467
192 0.00158347736578435
193 0.00161833839956671
194 0.00148046796675771
195 0.0016750218346715
196 0.00152556458488107
197 0.00159088964574039
198 0.00150421215221286
199 0.00176444498356432
};
\addlegendentry{MAX bound}

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $N=8$}},
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-0.0203282630071044, ymax=0.449348999373615,
ytick style={color=black},
yticklabels={}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.178000003099442
1 0.186000004410744
2 0.160000011324883
3 0.178000003099442
4 0.198000013828278
5 0.224000006914139
6 0.216000005602837
7 0.164000004529953
8 0.20600001513958
9 0.222000017762184
10 0.248000010848045
11 0.182000011205673
12 0.184000015258789
13 0.19200000166893
14 0.212000012397766
15 0.19200000166893
16 0.200000002980232
17 0.172000005841255
18 0.212000012397766
19 0.216000005602837
20 0.208000004291534
21 0.204000011086464
22 0.218000009655952
23 0.174000009894371
24 0.232000008225441
25 0.218000009655952
26 0.224000006914139
27 0.22800001502037
28 0.220000013709068
29 0.200000002980232
30 0.204000011086464
31 0.222000017762184
32 0.234000012278557
33 0.218000009655952
34 0.198000013828278
35 0.18800000846386
36 0.196000009775162
37 0.198000013828278
38 0.200000002980232
39 0.196000009775162
40 0.254000008106232
41 0.196000009775162
42 0.19200000166893
43 0.196000009775162
44 0.18800000846386
45 0.24600000679493
46 0.208000004291534
47 0.214000016450882
48 0.204000011086464
49 0.24600000679493
50 0.236000016331673
51 0.204000011086464
52 0.232000008225441
53 0.242000013589859
54 0.22800001502037
55 0.204000011086464
56 0.202000007033348
57 0.178000003099442
58 0.248000010848045
59 0.290000021457672
60 0.232000008225441
61 0.272000014781952
62 0.224000006914139
63 0.234000012278557
64 0.238000005483627
65 0.230000004172325
66 0.248000010848045
67 0.232000008225441
68 0.232000008225441
69 0.220000013709068
70 0.232000008225441
71 0.238000005483627
72 0.20600001513958
73 0.21000000834465
74 0.226000010967255
75 0.214000016450882
76 0.240000009536743
77 0.248000010848045
78 0.21000000834465
79 0.242000013589859
80 0.22800001502037
81 0.258000016212463
82 0.236000016331673
83 0.24600000679493
84 0.22800001502037
85 0.230000004172325
86 0.276000022888184
87 0.24600000679493
88 0.242000013589859
89 0.266000002622604
90 0.224000006914139
91 0.222000017762184
92 0.254000008106232
93 0.252000004053116
94 0.256000012159348
95 0.276000022888184
96 0.234000012278557
97 0.258000016212463
98 0.204000011086464
99 0.236000016331673
100 0.24600000679493
101 0.256000012159348
102 0.276000022888184
103 0.274000018835068
104 0.242000013589859
105 0.216000005602837
106 0.226000010967255
107 0.222000017762184
108 0.282000005245209
109 0.186000004410744
110 0.282000005245209
111 0.274000018835068
112 0.256000012159348
113 0.260000020265579
114 0.244000017642975
115 0.263999998569489
116 0.22800001502037
117 0.232000008225441
118 0.284000009298325
119 0.25
120 0.278000026941299
121 0.244000017642975
122 0.236000016331673
123 0.263999998569489
124 0.272000014781952
125 0.230000004172325
126 0.272000014781952
127 0.254000008106232
128 0.270000010728836
129 0.252000004053116
130 0.244000017642975
131 0.230000004172325
132 0.280000001192093
133 0.224000006914139
134 0.254000008106232
135 0.270000010728836
136 0.296000003814697
137 0.240000009536743
138 0.25
139 0.238000005483627
140 0.220000013709068
141 0.226000010967255
142 0.266000002622604
143 0.284000009298325
144 0.220000013709068
145 0.280000001192093
146 0.25
147 0.244000017642975
148 0.24600000679493
149 0.296000003814697
150 0.252000004053116
151 0.24600000679493
152 0.274000018835068
153 0.280000001192093
154 0.266000002622604
155 0.262000024318695
156 0.260000020265579
157 0.306000024080276
158 0.242000013589859
159 0.296000003814697
160 0.296000003814697
161 0.25
162 0.300000011920929
163 0.248000010848045
164 0.300000011920929
165 0.302000015974045
166 0.226000010967255
167 0.214000016450882
168 0.266000002622604
169 0.292000025510788
170 0.28600001335144
171 0.298000007867813
172 0.274000018835068
173 0.300000011920929
174 0.304000020027161
175 0.254000008106232
176 0.262000024318695
177 0.270000010728836
178 0.290000021457672
179 0.293999999761581
180 0.276000022888184
181 0.312000006437302
182 0.280000001192093
183 0.316000014543533
184 0.300000011920929
185 0.260000020265579
186 0.298000007867813
187 0.312000006437302
188 0.284000009298325
189 0.324000000953674
190 0.28600001335144
191 0.298000007867813
192 0.306000024080276
193 0.334000021219254
194 0.290000021457672
195 0.354000002145767
196 0.324000000953674
197 0.310000002384186
198 0.288000017404556
199 0.342000007629395
};
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.13000001013279
1 0.138000011444092
2 0.13400000333786
3 0.174000009894371
4 0.166000008583069
5 0.214000016450882
6 0.164000004529953
7 0.186000004410744
8 0.160000011324883
9 0.190000012516975
10 0.168000012636185
11 0.20600001513958
12 0.174000009894371
13 0.174000009894371
14 0.168000012636185
15 0.162000000476837
16 0.168000012636185
17 0.168000012636185
18 0.198000013828278
19 0.174000009894371
20 0.164000004529953
21 0.176000013947487
22 0.186000004410744
23 0.168000012636185
24 0.170000001788139
25 0.182000011205673
26 0.174000009894371
27 0.168000012636185
28 0.182000011205673
29 0.186000004410744
30 0.168000012636185
31 0.194000005722046
32 0.204000011086464
33 0.18800000846386
34 0.162000000476837
35 0.158000007271767
36 0.154000014066696
37 0.184000015258789
38 0.180000007152557
39 0.174000009894371
40 0.178000003099442
41 0.158000007271767
42 0.160000011324883
43 0.176000013947487
44 0.166000008583069
45 0.158000007271767
46 0.19200000166893
47 0.19200000166893
48 0.182000011205673
49 0.19200000166893
50 0.194000005722046
51 0.148000001907349
52 0.20600001513958
53 0.154000014066696
54 0.180000007152557
55 0.204000011086464
56 0.212000012397766
57 0.184000015258789
58 0.220000013709068
59 0.204000011086464
60 0.18800000846386
61 0.18800000846386
62 0.200000002980232
63 0.194000005722046
64 0.190000012516975
65 0.174000009894371
66 0.196000009775162
67 0.196000009775162
68 0.194000005722046
69 0.168000012636185
70 0.204000011086464
71 0.198000013828278
72 0.15200001001358
73 0.196000009775162
74 0.182000011205673
75 0.214000016450882
76 0.200000002980232
77 0.190000012516975
78 0.198000013828278
79 0.182000011205673
80 0.198000013828278
81 0.218000009655952
82 0.220000013709068
83 0.194000005722046
84 0.196000009775162
85 0.180000007152557
86 0.222000017762184
87 0.184000015258789
88 0.198000013828278
89 0.218000009655952
90 0.194000005722046
91 0.168000012636185
92 0.202000007033348
93 0.208000004291534
94 0.222000017762184
95 0.176000013947487
96 0.184000015258789
97 0.190000012516975
98 0.180000007152557
99 0.19200000166893
100 0.19200000166893
101 0.194000005722046
102 0.174000009894371
103 0.190000012516975
104 0.174000009894371
105 0.166000008583069
106 0.19200000166893
107 0.208000004291534
108 0.180000007152557
109 0.180000007152557
110 0.222000017762184
111 0.196000009775162
112 0.208000004291534
113 0.190000012516975
114 0.194000005722046
115 0.208000004291534
116 0.190000012516975
117 0.198000013828278
118 0.19200000166893
119 0.180000007152557
120 0.248000010848045
121 0.186000004410744
122 0.222000017762184
123 0.18800000846386
124 0.164000004529953
125 0.204000011086464
126 0.204000011086464
127 0.214000016450882
128 0.194000005722046
129 0.22800001502037
130 0.208000004291534
131 0.200000002980232
132 0.230000004172325
133 0.18800000846386
134 0.178000003099442
135 0.238000005483627
136 0.256000012159348
137 0.196000009775162
138 0.234000012278557
139 0.162000000476837
140 0.238000005483627
141 0.148000001907349
142 0.208000004291534
143 0.222000017762184
144 0.208000004291534
145 0.232000008225441
146 0.208000004291534
147 0.170000001788139
148 0.222000017762184
149 0.220000013709068
150 0.208000004291534
151 0.222000017762184
152 0.218000009655952
153 0.22800001502037
154 0.216000005602837
155 0.182000011205673
156 0.200000002980232
157 0.244000017642975
158 0.204000011086464
159 0.20600001513958
160 0.224000006914139
161 0.21000000834465
162 0.208000004291534
163 0.212000012397766
164 0.208000004291534
165 0.182000011205673
166 0.174000009894371
167 0.238000005483627
168 0.244000017642975
169 0.216000005602837
170 0.232000008225441
171 0.260000020265579
172 0.260000020265579
173 0.230000004172325
174 0.208000004291534
175 0.212000012397766
176 0.256000012159348
177 0.232000008225441
178 0.216000005602837
179 0.222000017762184
180 0.212000012397766
181 0.226000010967255
182 0.220000013709068
183 0.266000002622604
184 0.234000012278557
185 0.214000016450882
186 0.216000005602837
187 0.272000014781952
188 0.184000015258789
189 0.232000008225441
190 0.256000012159348
191 0.278000026941299
192 0.248000010848045
193 0.222000017762184
194 0.244000017642975
195 0.236000016331673
196 0.242000013589859
197 0.272000014781952
198 0.244000017642975
199 0.218000009655952
};
\addplot [semithick, color0]
table {%
0 0.00745566003024578
1 0.00872540660202503
2 0.00975784286856651
3 0.0102192582562566
4 0.0102636152878404
5 0.0103697683662176
6 0.0105855893343687
7 0.0106511134654284
8 0.0106844520196319
9 0.0111557953059673
10 0.0111656887456775
11 0.0112174851819873
12 0.0112233655527234
13 0.0112516796216369
14 0.0113618914037943
15 0.0113818291574717
16 0.0113839032128453
17 0.0114281317219138
18 0.0114567875862122
19 0.0115344664081931
20 0.0115444799885154
21 0.0116034215316176
22 0.0117172030732036
23 0.0118251722306013
24 0.0118659362196922
25 0.0121686989441514
26 0.0121756987646222
27 0.0121806981042027
28 0.012203243561089
29 0.0122692389413714
30 0.0123059591278434
31 0.0123331695795059
32 0.012344160117209
33 0.012453755363822
34 0.0124978423118591
35 0.0125111984089017
36 0.0125288162380457
37 0.0125399930402637
38 0.0125436894595623
39 0.0125516820698977
40 0.0125801200047135
41 0.0126458629965782
42 0.012780012562871
43 0.0129552483558655
44 0.0130952652543783
45 0.0134321935474873
46 0.0134831899777055
47 0.0134881865233183
48 0.0136141628026962
49 0.0137126334011555
50 0.0137799438089132
51 0.0138016771525145
52 0.0138720832765102
53 0.0140325585380197
54 0.0142068890854716
55 0.0143214967101812
56 0.0143640292808414
57 0.0144312065094709
58 0.0144324451684952
59 0.0144708706066012
60 0.0145325930789113
61 0.0145498160272837
62 0.0146281467750669
63 0.0148598812520504
64 0.0148652531206608
65 0.0149639723822474
66 0.0150162447243929
67 0.0150482142344117
68 0.015052791684866
69 0.0151052372530103
70 0.0153916571289301
71 0.0154024204239249
72 0.0154555682092905
73 0.0154916262254119
74 0.0156315136700869
75 0.0156769715249538
76 0.0157216116786003
77 0.0157444924116135
78 0.0157464370131493
79 0.0157489981502295
80 0.0157528966665268
81 0.0157893393188715
82 0.0158063024282455
83 0.0158098675310612
84 0.0158101096749306
85 0.0158437229692936
86 0.0160478297621012
87 0.0160808674991131
88 0.016106991097331
89 0.0161490570753813
90 0.0161905530840158
91 0.0162201728671789
92 0.016260365024209
93 0.0162973217666149
94 0.0163090359419584
95 0.0164385493844748
96 0.0164722967892885
97 0.0165276303887367
98 0.0165566205978394
99 0.0165640339255333
100 0.0165646113455296
101 0.0166663564741611
102 0.0166948065161705
103 0.0167137403041124
104 0.0167435575276613
105 0.0168963931500912
106 0.017010759562254
107 0.0170287173241377
108 0.0170490797609091
109 0.0172864347696304
110 0.0172983333468437
111 0.0173124857246876
112 0.01735576428473
113 0.0173923410475254
114 0.0173958651721478
115 0.0174817983061075
116 0.0175927579402924
117 0.0177958086133003
118 0.0178190469741821
119 0.0178375393152237
120 0.0178967751562595
121 0.0180225186049938
122 0.0182386301457882
123 0.0182861350476742
124 0.0184599589556456
125 0.0184623617678881
126 0.0185082070529461
127 0.0187554284930229
128 0.0188463758677244
129 0.0190780349075794
130 0.0190891195088625
131 0.0190897099673748
132 0.0191376525908709
133 0.0192783605307341
134 0.0194221716374159
135 0.019547313451767
136 0.0195496622473001
137 0.0196471139788628
138 0.0196962468326092
139 0.0199287142604589
140 0.0199435912072659
141 0.0199436023831367
142 0.0200553499162197
143 0.0202452875673771
144 0.0202465914189816
145 0.0204058922827244
146 0.0204195287078619
147 0.0204590689390898
148 0.0204999875277281
149 0.0205168966203928
150 0.0206753555685282
151 0.0206832643598318
152 0.0207644253969193
153 0.021078035235405
154 0.021185589954257
155 0.0212003234773874
156 0.0212034080177546
157 0.021530095487833
158 0.021594138815999
159 0.0216378513723612
160 0.0216757096350193
161 0.0222945846617222
162 0.0226581040769815
163 0.0226959306746721
164 0.022706788033247
165 0.0230309925973415
166 0.023036066442728
167 0.0230396687984467
168 0.0231877081096172
169 0.0233765039592981
170 0.0234563834965229
171 0.0240954719483852
172 0.0243820119649172
173 0.0244327653199434
174 0.0245185252279043
175 0.0245434287935495
176 0.0248065944761038
177 0.0248362440615892
178 0.024931512773037
179 0.025684243068099
180 0.0258697438985109
181 0.025888254866004
182 0.0268507581204176
183 0.0268712639808655
184 0.0268899388611317
185 0.0270074550062418
186 0.0270242020487785
187 0.0270769074559212
188 0.0278347376734018
189 0.0281152650713921
190 0.028399433940649
191 0.0285866260528564
192 0.0294257663190365
193 0.0296249222010374
194 0.0296839997172356
195 0.0305900778621435
196 0.0316557623445988
197 0.0323748253285885
198 0.03453204408288
199 0.0414899326860905
};
\addplot [semithick, color1]
table {%
0 0.00102070346474648
1 0.00106531812343746
2 0.0010514190653339
3 0.00103567924816161
4 0.00111185351852328
5 0.00111742364242673
6 0.00103731371928006
7 0.00112788542173803
8 0.00110020197462291
9 0.00122711283620447
10 0.00114920397754759
11 0.00109525281004608
12 0.00112486898433417
13 0.00116008496843278
14 0.00116984162013978
15 0.00112633116077632
16 0.00111151684541255
17 0.00115144078154117
18 0.00114194757770747
19 0.00113746407441795
20 0.00114657275844365
21 0.00112040131352842
22 0.00114582723472267
23 0.00116505532059819
24 0.00111566937994212
25 0.00110424205195159
26 0.00115523219574243
27 0.00115726829972118
28 0.00116507697384804
29 0.00113541935570538
30 0.0011901370016858
31 0.00113848142791539
32 0.00118414161261171
33 0.00123992585577071
34 0.00119013129733503
35 0.00119360373355448
36 0.00120246002916247
37 0.00121151667553931
38 0.00116016122046858
39 0.0012095938436687
40 0.00125610874965787
41 0.00116654671728611
42 0.00117941375356168
43 0.00117483467329293
44 0.0011289028916508
45 0.00121812266297638
46 0.00124119350221008
47 0.00112048035953194
48 0.00124474067706615
49 0.00118694105185568
50 0.00124079000670463
51 0.00118956668302417
52 0.00123725214507431
53 0.00119769899174571
54 0.00119218742474914
55 0.0012456908589229
56 0.00121094833593816
57 0.00122465193271637
58 0.00121794431470335
59 0.00134890992194414
60 0.00125975871924311
61 0.00129252602346241
62 0.00126469891984016
63 0.00124626897741109
64 0.00126627634745091
65 0.00120356248226017
66 0.00127015076577663
67 0.00121013389434665
68 0.00124506489373744
69 0.00119879259727895
70 0.00122315902262926
71 0.00131197099108249
72 0.00117905216757208
73 0.00119947816710919
74 0.00124526431318372
75 0.00121123238932341
76 0.00124781974591315
77 0.00124285533092916
78 0.00127549795433879
79 0.00131068471819162
80 0.00123178225476295
81 0.00129481079056859
82 0.00140749651473016
83 0.00131882086861879
84 0.00126750022172928
85 0.00112905201967806
86 0.00129981723148376
87 0.00128758756909519
88 0.00129784399177879
89 0.00131972110830247
90 0.00134533387608826
91 0.00122714857570827
92 0.00133129581809044
93 0.00135008618235588
94 0.00136296078562737
95 0.00121943082194775
96 0.00127504917327315
97 0.00132825155742466
98 0.00122441258281469
99 0.00130930484738201
100 0.00127937307115644
101 0.00133608584292233
102 0.00127026648260653
103 0.00131151999812573
104 0.00125542015302926
105 0.00126711581833661
106 0.00136743951588869
107 0.00129563582595438
108 0.00139959715306759
109 0.00128858385141939
110 0.00141521007753909
111 0.00137616030406207
112 0.00130276393610984
113 0.00134476495441049
114 0.00130256521515548
115 0.00136035319883376
116 0.00129072333220392
117 0.00139220943674445
118 0.00135012739337981
119 0.00129342428408563
120 0.00136562145780772
121 0.00132241030223668
122 0.00122908281628042
123 0.00132019200827926
124 0.00130208325572312
125 0.00138539506588131
126 0.00132761453278363
127 0.00139374914579093
128 0.00134349660947919
129 0.0013385082129389
130 0.00128763483371586
131 0.00142499641515315
132 0.00142928643617779
133 0.00127591576892883
134 0.00135174428578466
135 0.00143086432944983
136 0.00149010855238885
137 0.00137675821315497
138 0.00138141470961273
139 0.00128979177679867
140 0.00137657637242228
141 0.00134481303393841
142 0.00139594729989767
143 0.00134700734633952
144 0.00145764881744981
145 0.00140116503462195
146 0.00130128383170813
147 0.00130941544193774
148 0.0014601768925786
149 0.00145804160274565
150 0.00140492629725486
151 0.00132848462089896
152 0.00138710904866457
153 0.00146662106271833
154 0.0014171184739098
155 0.00136000360362232
156 0.00142033246811479
157 0.00151231756899506
158 0.00136036158073694
159 0.00141916610300541
160 0.00143855111673474
161 0.0014341875212267
162 0.00142147077713162
163 0.00143529591150582
164 0.00148251454811543
165 0.00142161245457828
166 0.00138581125065684
167 0.00145930191501975
168 0.00145967223215848
169 0.0015155611326918
170 0.00149751012213528
171 0.00143831036984921
172 0.00156150036491454
173 0.0014403514796868
174 0.0014140970306471
175 0.00147816480603069
176 0.00154659769032151
177 0.00146651966497302
178 0.00146885018330067
179 0.00146276515442878
180 0.00145119219087064
181 0.00157609116286039
182 0.00143923936411738
183 0.00154889584518969
184 0.0014883658150211
185 0.00144416477996856
186 0.00149825285188854
187 0.00146604143083096
188 0.00154255435336381
189 0.00158687273506075
190 0.00159563706256449
191 0.00155978580005467
192 0.00158347736578435
193 0.00161833839956671
194 0.00148046796675771
195 0.0016750218346715
196 0.00152556458488107
197 0.00159088964574039
198 0.00150421215221286
199 0.00176444498356432
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={{\large $N=64$}},
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0203282630071044, ymax=0.449348999373615,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.236000016331673
1 0.254000008106232
2 0.222000017762184
3 0.284000009298325
4 0.284000009298325
5 0.288000017404556
6 0.262000024318695
7 0.258000016212463
8 0.292000025510788
9 0.288000017404556
10 0.293999999761581
11 0.310000002384186
12 0.260000020265579
13 0.284000009298325
14 0.26800000667572
15 0.296000003814697
16 0.256000012159348
17 0.282000005245209
18 0.314000010490417
19 0.263999998569489
20 0.284000009298325
21 0.234000012278557
22 0.288000017404556
23 0.244000017642975
24 0.254000008106232
25 0.26800000667572
26 0.308000028133392
27 0.290000021457672
28 0.296000003814697
29 0.270000010728836
30 0.280000001192093
31 0.270000010728836
32 0.260000020265579
33 0.276000022888184
34 0.298000007867813
35 0.300000011920929
36 0.263999998569489
37 0.280000001192093
38 0.28600001335144
39 0.280000001192093
40 0.316000014543533
41 0.28600001335144
42 0.278000026941299
43 0.308000028133392
44 0.292000025510788
45 0.306000024080276
46 0.280000001192093
47 0.304000020027161
48 0.280000001192093
49 0.292000025510788
50 0.312000006437302
51 0.282000005245209
52 0.306000024080276
53 0.292000025510788
54 0.312000006437302
55 0.298000007867813
56 0.312000006437302
57 0.28600001335144
58 0.316000014543533
59 0.332000017166138
60 0.274000018835068
61 0.316000014543533
62 0.278000026941299
63 0.292000025510788
64 0.308000028133392
65 0.304000020027161
66 0.322000026702881
67 0.300000011920929
68 0.314000010490417
69 0.262000024318695
70 0.278000026941299
71 0.304000020027161
72 0.322000026702881
73 0.282000005245209
74 0.292000025510788
75 0.293999999761581
76 0.308000028133392
77 0.324000000953674
78 0.304000020027161
79 0.318000018596649
80 0.300000011920929
81 0.336000025272369
82 0.334000021219254
83 0.346000015735626
84 0.322000026702881
85 0.293999999761581
86 0.328000009059906
87 0.318000018596649
88 0.306000024080276
89 0.32600000500679
90 0.304000020027161
91 0.292000025510788
92 0.336000025272369
93 0.322000026702881
94 0.322000026702881
95 0.324000000953674
96 0.322000026702881
97 0.34400001168251
98 0.280000001192093
99 0.330000013113022
100 0.318000018596649
101 0.350000023841858
102 0.312000006437302
103 0.360000014305115
104 0.306000024080276
105 0.262000024318695
106 0.296000003814697
107 0.280000001192093
108 0.334000021219254
109 0.306000024080276
110 0.334000021219254
111 0.322000026702881
112 0.312000006437302
113 0.334000021219254
114 0.32600000500679
115 0.302000015974045
116 0.310000002384186
117 0.272000014781952
118 0.304000020027161
119 0.302000015974045
120 0.332000017166138
121 0.316000014543533
122 0.32600000500679
123 0.324000000953674
124 0.338000029325485
125 0.322000026702881
126 0.284000009298325
127 0.328000009059906
128 0.372000008821487
129 0.278000026941299
130 0.302000015974045
131 0.336000025272369
132 0.312000006437302
133 0.282000005245209
134 0.312000006437302
135 0.316000014543533
136 0.334000021219254
137 0.312000006437302
138 0.320000022649765
139 0.306000024080276
140 0.316000014543533
141 0.312000006437302
142 0.328000009059906
143 0.328000009059906
144 0.348000019788742
145 0.324000000953674
146 0.310000002384186
147 0.322000026702881
148 0.374000012874603
149 0.334000021219254
150 0.336000025272369
151 0.328000009059906
152 0.342000007629395
153 0.293999999761581
154 0.34400001168251
155 0.338000029325485
156 0.336000025272369
157 0.368000030517578
158 0.302000015974045
159 0.376000016927719
160 0.38400000333786
161 0.314000010490417
162 0.366000026464462
163 0.360000014305115
164 0.372000008821487
165 0.374000012874603
166 0.314000010490417
167 0.330000013113022
168 0.306000024080276
169 0.336000025272369
170 0.368000030517578
171 0.374000012874603
172 0.358000010251999
173 0.362000018358231
174 0.374000012874603
175 0.322000026702881
176 0.332000017166138
177 0.370000004768372
178 0.32600000500679
179 0.378000020980835
180 0.350000023841858
181 0.342000007629395
182 0.328000009059906
183 0.386000007390976
184 0.352000027894974
185 0.34400001168251
186 0.398000031709671
187 0.354000002145767
188 0.34400001168251
189 0.380000025033951
190 0.394000023603439
191 0.398000031709671
192 0.356000006198883
193 0.40200001001358
194 0.362000018358231
195 0.428000032901764
196 0.382000029087067
197 0.386000007390976
198 0.372000008821487
199 0.406000018119812
};
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.216000005602837
1 0.214000016450882
2 0.208000004291534
3 0.230000004172325
4 0.214000016450882
5 0.232000008225441
6 0.218000009655952
7 0.216000005602837
8 0.214000016450882
9 0.262000024318695
10 0.263999998569489
11 0.230000004172325
12 0.22800001502037
13 0.25
14 0.204000011086464
15 0.258000016212463
16 0.226000010967255
17 0.24600000679493
18 0.276000022888184
19 0.220000013709068
20 0.234000012278557
21 0.226000010967255
22 0.270000010728836
23 0.240000009536743
24 0.248000010848045
25 0.25
26 0.260000020265579
27 0.306000024080276
28 0.252000004053116
29 0.263999998569489
30 0.242000013589859
31 0.278000026941299
32 0.252000004053116
33 0.25
34 0.252000004053116
35 0.248000010848045
36 0.248000010848045
37 0.24600000679493
38 0.254000008106232
39 0.263999998569489
40 0.304000020027161
41 0.244000017642975
42 0.236000016331673
43 0.274000018835068
44 0.244000017642975
45 0.262000024318695
46 0.262000024318695
47 0.258000016212463
48 0.244000017642975
49 0.274000018835068
50 0.270000010728836
51 0.240000009536743
52 0.260000020265579
53 0.258000016212463
54 0.238000005483627
55 0.310000002384186
56 0.278000026941299
57 0.242000013589859
58 0.288000017404556
59 0.276000022888184
60 0.242000013589859
61 0.298000007867813
62 0.274000018835068
63 0.278000026941299
64 0.266000002622604
65 0.272000014781952
66 0.288000017404556
67 0.260000020265579
68 0.293999999761581
69 0.262000024318695
70 0.254000008106232
71 0.300000011920929
72 0.290000021457672
73 0.260000020265579
74 0.284000009298325
75 0.26800000667572
76 0.266000002622604
77 0.274000018835068
78 0.263999998569489
79 0.306000024080276
80 0.298000007867813
81 0.282000005245209
82 0.266000002622604
83 0.288000017404556
84 0.28600001335144
85 0.256000012159348
86 0.282000005245209
87 0.262000024318695
88 0.262000024318695
89 0.263999998569489
90 0.284000009298325
91 0.256000012159348
92 0.314000010490417
93 0.290000021457672
94 0.288000017404556
95 0.272000014781952
96 0.26800000667572
97 0.298000007867813
98 0.230000004172325
99 0.296000003814697
100 0.270000010728836
101 0.288000017404556
102 0.28600001335144
103 0.310000002384186
104 0.288000017404556
105 0.254000008106232
106 0.254000008106232
107 0.272000014781952
108 0.304000020027161
109 0.272000014781952
110 0.314000010490417
111 0.306000024080276
112 0.252000004053116
113 0.300000011920929
114 0.292000025510788
115 0.32600000500679
116 0.262000024318695
117 0.236000016331673
118 0.304000020027161
119 0.280000001192093
120 0.292000025510788
121 0.284000009298325
122 0.270000010728836
123 0.298000007867813
124 0.302000015974045
125 0.263999998569489
126 0.288000017404556
127 0.274000018835068
128 0.322000026702881
129 0.263999998569489
130 0.284000009298325
131 0.293999999761581
132 0.300000011920929
133 0.254000008106232
134 0.276000022888184
135 0.282000005245209
136 0.314000010490417
137 0.26800000667572
138 0.296000003814697
139 0.258000016212463
140 0.263999998569489
141 0.274000018835068
142 0.276000022888184
143 0.308000028133392
144 0.304000020027161
145 0.270000010728836
146 0.310000002384186
147 0.25
148 0.288000017404556
149 0.310000002384186
150 0.308000028133392
151 0.288000017404556
152 0.324000000953674
153 0.280000001192093
154 0.298000007867813
155 0.288000017404556
156 0.322000026702881
157 0.308000028133392
158 0.314000010490417
159 0.302000015974045
160 0.330000013113022
161 0.310000002384186
162 0.350000023841858
163 0.346000015735626
164 0.356000006198883
165 0.348000019788742
166 0.280000001192093
167 0.272000014781952
168 0.310000002384186
169 0.332000017166138
170 0.346000015735626
171 0.322000026702881
172 0.298000007867813
173 0.356000006198883
174 0.318000018596649
175 0.296000003814697
176 0.26800000667572
177 0.310000002384186
178 0.28600001335144
179 0.32600000500679
180 0.306000024080276
181 0.32600000500679
182 0.318000018596649
183 0.314000010490417
184 0.308000028133392
185 0.314000010490417
186 0.374000012874603
187 0.298000007867813
188 0.316000014543533
189 0.316000014543533
190 0.332000017166138
191 0.320000022649765
192 0.324000000953674
193 0.32600000500679
194 0.292000025510788
195 0.358000010251999
196 0.322000026702881
197 0.352000027894974
198 0.324000000953674
199 0.352000027894974
};
\addplot [semithick, color0]
table {%
0 0.00745566003024578
1 0.00872540660202503
2 0.00975784286856651
3 0.0102192582562566
4 0.0102636152878404
5 0.0103697683662176
6 0.0105855893343687
7 0.0106511134654284
8 0.0106844520196319
9 0.0111557953059673
10 0.0111656887456775
11 0.0112174851819873
12 0.0112233655527234
13 0.0112516796216369
14 0.0113618914037943
15 0.0113818291574717
16 0.0113839032128453
17 0.0114281317219138
18 0.0114567875862122
19 0.0115344664081931
20 0.0115444799885154
21 0.0116034215316176
22 0.0117172030732036
23 0.0118251722306013
24 0.0118659362196922
25 0.0121686989441514
26 0.0121756987646222
27 0.0121806981042027
28 0.012203243561089
29 0.0122692389413714
30 0.0123059591278434
31 0.0123331695795059
32 0.012344160117209
33 0.012453755363822
34 0.0124978423118591
35 0.0125111984089017
36 0.0125288162380457
37 0.0125399930402637
38 0.0125436894595623
39 0.0125516820698977
40 0.0125801200047135
41 0.0126458629965782
42 0.012780012562871
43 0.0129552483558655
44 0.0130952652543783
45 0.0134321935474873
46 0.0134831899777055
47 0.0134881865233183
48 0.0136141628026962
49 0.0137126334011555
50 0.0137799438089132
51 0.0138016771525145
52 0.0138720832765102
53 0.0140325585380197
54 0.0142068890854716
55 0.0143214967101812
56 0.0143640292808414
57 0.0144312065094709
58 0.0144324451684952
59 0.0144708706066012
60 0.0145325930789113
61 0.0145498160272837
62 0.0146281467750669
63 0.0148598812520504
64 0.0148652531206608
65 0.0149639723822474
66 0.0150162447243929
67 0.0150482142344117
68 0.015052791684866
69 0.0151052372530103
70 0.0153916571289301
71 0.0154024204239249
72 0.0154555682092905
73 0.0154916262254119
74 0.0156315136700869
75 0.0156769715249538
76 0.0157216116786003
77 0.0157444924116135
78 0.0157464370131493
79 0.0157489981502295
80 0.0157528966665268
81 0.0157893393188715
82 0.0158063024282455
83 0.0158098675310612
84 0.0158101096749306
85 0.0158437229692936
86 0.0160478297621012
87 0.0160808674991131
88 0.016106991097331
89 0.0161490570753813
90 0.0161905530840158
91 0.0162201728671789
92 0.016260365024209
93 0.0162973217666149
94 0.0163090359419584
95 0.0164385493844748
96 0.0164722967892885
97 0.0165276303887367
98 0.0165566205978394
99 0.0165640339255333
100 0.0165646113455296
101 0.0166663564741611
102 0.0166948065161705
103 0.0167137403041124
104 0.0167435575276613
105 0.0168963931500912
106 0.017010759562254
107 0.0170287173241377
108 0.0170490797609091
109 0.0172864347696304
110 0.0172983333468437
111 0.0173124857246876
112 0.01735576428473
113 0.0173923410475254
114 0.0173958651721478
115 0.0174817983061075
116 0.0175927579402924
117 0.0177958086133003
118 0.0178190469741821
119 0.0178375393152237
120 0.0178967751562595
121 0.0180225186049938
122 0.0182386301457882
123 0.0182861350476742
124 0.0184599589556456
125 0.0184623617678881
126 0.0185082070529461
127 0.0187554284930229
128 0.0188463758677244
129 0.0190780349075794
130 0.0190891195088625
131 0.0190897099673748
132 0.0191376525908709
133 0.0192783605307341
134 0.0194221716374159
135 0.019547313451767
136 0.0195496622473001
137 0.0196471139788628
138 0.0196962468326092
139 0.0199287142604589
140 0.0199435912072659
141 0.0199436023831367
142 0.0200553499162197
143 0.0202452875673771
144 0.0202465914189816
145 0.0204058922827244
146 0.0204195287078619
147 0.0204590689390898
148 0.0204999875277281
149 0.0205168966203928
150 0.0206753555685282
151 0.0206832643598318
152 0.0207644253969193
153 0.021078035235405
154 0.021185589954257
155 0.0212003234773874
156 0.0212034080177546
157 0.021530095487833
158 0.021594138815999
159 0.0216378513723612
160 0.0216757096350193
161 0.0222945846617222
162 0.0226581040769815
163 0.0226959306746721
164 0.022706788033247
165 0.0230309925973415
166 0.023036066442728
167 0.0230396687984467
168 0.0231877081096172
169 0.0233765039592981
170 0.0234563834965229
171 0.0240954719483852
172 0.0243820119649172
173 0.0244327653199434
174 0.0245185252279043
175 0.0245434287935495
176 0.0248065944761038
177 0.0248362440615892
178 0.024931512773037
179 0.025684243068099
180 0.0258697438985109
181 0.025888254866004
182 0.0268507581204176
183 0.0268712639808655
184 0.0268899388611317
185 0.0270074550062418
186 0.0270242020487785
187 0.0270769074559212
188 0.0278347376734018
189 0.0281152650713921
190 0.028399433940649
191 0.0285866260528564
192 0.0294257663190365
193 0.0296249222010374
194 0.0296839997172356
195 0.0305900778621435
196 0.0316557623445988
197 0.0323748253285885
198 0.03453204408288
199 0.0414899326860905
};
\addplot [semithick, color1]
table {%
0 0.00102070346474648
1 0.00106531812343746
2 0.0010514190653339
3 0.00103567924816161
4 0.00111185351852328
5 0.00111742364242673
6 0.00103731371928006
7 0.00112788542173803
8 0.00110020197462291
9 0.00122711283620447
10 0.00114920397754759
11 0.00109525281004608
12 0.00112486898433417
13 0.00116008496843278
14 0.00116984162013978
15 0.00112633116077632
16 0.00111151684541255
17 0.00115144078154117
18 0.00114194757770747
19 0.00113746407441795
20 0.00114657275844365
21 0.00112040131352842
22 0.00114582723472267
23 0.00116505532059819
24 0.00111566937994212
25 0.00110424205195159
26 0.00115523219574243
27 0.00115726829972118
28 0.00116507697384804
29 0.00113541935570538
30 0.0011901370016858
31 0.00113848142791539
32 0.00118414161261171
33 0.00123992585577071
34 0.00119013129733503
35 0.00119360373355448
36 0.00120246002916247
37 0.00121151667553931
38 0.00116016122046858
39 0.0012095938436687
40 0.00125610874965787
41 0.00116654671728611
42 0.00117941375356168
43 0.00117483467329293
44 0.0011289028916508
45 0.00121812266297638
46 0.00124119350221008
47 0.00112048035953194
48 0.00124474067706615
49 0.00118694105185568
50 0.00124079000670463
51 0.00118956668302417
52 0.00123725214507431
53 0.00119769899174571
54 0.00119218742474914
55 0.0012456908589229
56 0.00121094833593816
57 0.00122465193271637
58 0.00121794431470335
59 0.00134890992194414
60 0.00125975871924311
61 0.00129252602346241
62 0.00126469891984016
63 0.00124626897741109
64 0.00126627634745091
65 0.00120356248226017
66 0.00127015076577663
67 0.00121013389434665
68 0.00124506489373744
69 0.00119879259727895
70 0.00122315902262926
71 0.00131197099108249
72 0.00117905216757208
73 0.00119947816710919
74 0.00124526431318372
75 0.00121123238932341
76 0.00124781974591315
77 0.00124285533092916
78 0.00127549795433879
79 0.00131068471819162
80 0.00123178225476295
81 0.00129481079056859
82 0.00140749651473016
83 0.00131882086861879
84 0.00126750022172928
85 0.00112905201967806
86 0.00129981723148376
87 0.00128758756909519
88 0.00129784399177879
89 0.00131972110830247
90 0.00134533387608826
91 0.00122714857570827
92 0.00133129581809044
93 0.00135008618235588
94 0.00136296078562737
95 0.00121943082194775
96 0.00127504917327315
97 0.00132825155742466
98 0.00122441258281469
99 0.00130930484738201
100 0.00127937307115644
101 0.00133608584292233
102 0.00127026648260653
103 0.00131151999812573
104 0.00125542015302926
105 0.00126711581833661
106 0.00136743951588869
107 0.00129563582595438
108 0.00139959715306759
109 0.00128858385141939
110 0.00141521007753909
111 0.00137616030406207
112 0.00130276393610984
113 0.00134476495441049
114 0.00130256521515548
115 0.00136035319883376
116 0.00129072333220392
117 0.00139220943674445
118 0.00135012739337981
119 0.00129342428408563
120 0.00136562145780772
121 0.00132241030223668
122 0.00122908281628042
123 0.00132019200827926
124 0.00130208325572312
125 0.00138539506588131
126 0.00132761453278363
127 0.00139374914579093
128 0.00134349660947919
129 0.0013385082129389
130 0.00128763483371586
131 0.00142499641515315
132 0.00142928643617779
133 0.00127591576892883
134 0.00135174428578466
135 0.00143086432944983
136 0.00149010855238885
137 0.00137675821315497
138 0.00138141470961273
139 0.00128979177679867
140 0.00137657637242228
141 0.00134481303393841
142 0.00139594729989767
143 0.00134700734633952
144 0.00145764881744981
145 0.00140116503462195
146 0.00130128383170813
147 0.00130941544193774
148 0.0014601768925786
149 0.00145804160274565
150 0.00140492629725486
151 0.00132848462089896
152 0.00138710904866457
153 0.00146662106271833
154 0.0014171184739098
155 0.00136000360362232
156 0.00142033246811479
157 0.00151231756899506
158 0.00136036158073694
159 0.00141916610300541
160 0.00143855111673474
161 0.0014341875212267
162 0.00142147077713162
163 0.00143529591150582
164 0.00148251454811543
165 0.00142161245457828
166 0.00138581125065684
167 0.00145930191501975
168 0.00145967223215848
169 0.0015155611326918
170 0.00149751012213528
171 0.00143831036984921
172 0.00156150036491454
173 0.0014403514796868
174 0.0014140970306471
175 0.00147816480603069
176 0.00154659769032151
177 0.00146651966497302
178 0.00146885018330067
179 0.00146276515442878
180 0.00145119219087064
181 0.00157609116286039
182 0.00143923936411738
183 0.00154889584518969
184 0.0014883658150211
185 0.00144416477996856
186 0.00149825285188854
187 0.00146604143083096
188 0.00154255435336381
189 0.00158687273506075
190 0.00159563706256449
191 0.00155978580005467
192 0.00158347736578435
193 0.00161833839956671
194 0.00148046796675771
195 0.0016750218346715
196 0.00152556458488107
197 0.00159088964574039
198 0.00150421215221286
199 0.00176444498356432
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={{\large $N=512$}},
x grid style={white!69.0196078431373!black},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0203282630071044, ymax=0.449348999373615,
ytick style={color=black},
yticklabels={}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.230000004172325
1 0.252000004053116
2 0.218000009655952
3 0.288000017404556
4 0.280000001192093
5 0.292000025510788
6 0.274000018835068
7 0.28600001335144
8 0.292000025510788
9 0.280000001192093
10 0.316000014543533
11 0.316000014543533
12 0.288000017404556
13 0.292000025510788
14 0.282000005245209
15 0.296000003814697
16 0.258000016212463
17 0.280000001192093
18 0.314000010490417
19 0.300000011920929
20 0.282000005245209
21 0.260000020265579
22 0.300000011920929
23 0.242000013589859
24 0.270000010728836
25 0.276000022888184
26 0.308000028133392
27 0.308000028133392
28 0.300000011920929
29 0.270000010728836
30 0.308000028133392
31 0.288000017404556
32 0.276000022888184
33 0.292000025510788
34 0.298000007867813
35 0.312000006437302
36 0.290000021457672
37 0.288000017404556
38 0.300000011920929
39 0.288000017404556
40 0.336000025272369
41 0.312000006437302
42 0.312000006437302
43 0.318000018596649
44 0.293999999761581
45 0.310000002384186
46 0.293999999761581
47 0.302000015974045
48 0.276000022888184
49 0.296000003814697
50 0.318000018596649
51 0.292000025510788
52 0.32600000500679
53 0.293999999761581
54 0.318000018596649
55 0.310000002384186
56 0.312000006437302
57 0.306000024080276
58 0.306000024080276
59 0.346000015735626
60 0.308000028133392
61 0.328000009059906
62 0.292000025510788
63 0.308000028133392
64 0.310000002384186
65 0.28600001335144
66 0.322000026702881
67 0.314000010490417
68 0.322000026702881
69 0.282000005245209
70 0.293999999761581
71 0.300000011920929
72 0.34400001168251
73 0.278000026941299
74 0.316000014543533
75 0.312000006437302
76 0.306000024080276
77 0.334000021219254
78 0.300000011920929
79 0.320000022649765
80 0.306000024080276
81 0.348000019788742
82 0.362000018358231
83 0.332000017166138
84 0.318000018596649
85 0.282000005245209
86 0.346000015735626
87 0.328000009059906
88 0.304000020027161
89 0.340000003576279
90 0.334000021219254
91 0.306000024080276
92 0.358000010251999
93 0.330000013113022
94 0.330000013113022
95 0.308000028133392
96 0.324000000953674
97 0.358000010251999
98 0.296000003814697
99 0.360000014305115
100 0.340000003576279
101 0.354000002145767
102 0.316000014543533
103 0.376000016927719
104 0.354000002145767
105 0.28600001335144
106 0.306000024080276
107 0.288000017404556
108 0.336000025272369
109 0.304000020027161
110 0.330000013113022
111 0.322000026702881
112 0.322000026702881
113 0.338000029325485
114 0.352000027894974
115 0.310000002384186
116 0.314000010490417
117 0.304000020027161
118 0.320000022649765
119 0.322000026702881
120 0.350000023841858
121 0.32600000500679
122 0.34400001168251
123 0.330000013113022
124 0.350000023841858
125 0.328000009059906
126 0.288000017404556
127 0.362000018358231
128 0.400000005960464
129 0.304000020027161
130 0.304000020027161
131 0.340000003576279
132 0.318000018596649
133 0.308000028133392
134 0.316000014543533
135 0.320000022649765
136 0.352000027894974
137 0.316000014543533
138 0.318000018596649
139 0.330000013113022
140 0.332000017166138
141 0.328000009059906
142 0.324000000953674
143 0.354000002145767
144 0.358000010251999
145 0.324000000953674
146 0.308000028133392
147 0.334000021219254
148 0.398000031709671
149 0.362000018358231
150 0.354000002145767
151 0.348000019788742
152 0.360000014305115
153 0.304000020027161
154 0.360000014305115
155 0.332000017166138
156 0.364000022411346
157 0.382000029087067
158 0.318000018596649
159 0.390000015497208
160 0.38400000333786
161 0.324000000953674
162 0.392000019550323
163 0.356000006198883
164 0.408000022172928
165 0.364000022411346
166 0.320000022649765
167 0.32600000500679
168 0.336000025272369
169 0.366000026464462
170 0.364000022411346
171 0.374000012874603
172 0.354000002145767
173 0.380000025033951
174 0.378000020980835
175 0.334000021219254
176 0.332000017166138
177 0.382000029087067
178 0.324000000953674
179 0.374000012874603
180 0.332000017166138
181 0.368000030517578
182 0.346000015735626
183 0.396000027656555
184 0.366000026464462
185 0.362000018358231
186 0.390000015497208
187 0.350000023841858
188 0.360000014305115
189 0.388000011444092
190 0.408000022172928
191 0.394000023603439
192 0.34400001168251
193 0.406000018119812
194 0.364000022411346
195 0.416000008583069
196 0.380000025033951
197 0.400000005960464
198 0.368000030517578
199 0.394000023603439
};
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0 0.238000005483627
1 0.258000016212463
2 0.216000005602837
3 0.274000018835068
4 0.274000018835068
5 0.308000028133392
6 0.276000022888184
7 0.278000026941299
8 0.288000017404556
9 0.28600001335144
10 0.298000007867813
11 0.322000026702881
12 0.272000014781952
13 0.302000015974045
14 0.28600001335144
15 0.292000025510788
16 0.252000004053116
17 0.293999999761581
18 0.328000009059906
19 0.296000003814697
20 0.282000005245209
21 0.240000009536743
22 0.272000014781952
23 0.238000005483627
24 0.270000010728836
25 0.282000005245209
26 0.306000024080276
27 0.322000026702881
28 0.304000020027161
29 0.272000014781952
30 0.316000014543533
31 0.280000001192093
32 0.272000014781952
33 0.28600001335144
34 0.296000003814697
35 0.318000018596649
36 0.266000002622604
37 0.284000009298325
38 0.284000009298325
39 0.298000007867813
40 0.336000025272369
41 0.304000020027161
42 0.312000006437302
43 0.304000020027161
44 0.288000017404556
45 0.32600000500679
46 0.296000003814697
47 0.308000028133392
48 0.288000017404556
49 0.28600001335144
50 0.310000002384186
51 0.298000007867813
52 0.324000000953674
53 0.302000015974045
54 0.308000028133392
55 0.300000011920929
56 0.302000015974045
57 0.300000011920929
58 0.306000024080276
59 0.324000000953674
60 0.293999999761581
61 0.334000021219254
62 0.292000025510788
63 0.304000020027161
64 0.316000014543533
65 0.276000022888184
66 0.316000014543533
67 0.306000024080276
68 0.328000009059906
69 0.276000022888184
70 0.274000018835068
71 0.308000028133392
72 0.32600000500679
73 0.280000001192093
74 0.293999999761581
75 0.296000003814697
76 0.304000020027161
77 0.316000014543533
78 0.310000002384186
79 0.310000002384186
80 0.302000015974045
81 0.336000025272369
82 0.352000027894974
83 0.336000025272369
84 0.322000026702881
85 0.282000005245209
86 0.338000029325485
87 0.320000022649765
88 0.306000024080276
89 0.324000000953674
90 0.328000009059906
91 0.306000024080276
92 0.352000027894974
93 0.332000017166138
94 0.342000007629395
95 0.316000014543533
96 0.310000002384186
97 0.342000007629395
98 0.290000021457672
99 0.354000002145767
100 0.316000014543533
101 0.332000017166138
102 0.308000028133392
103 0.360000014305115
104 0.342000007629395
105 0.266000002622604
106 0.310000002384186
107 0.288000017404556
108 0.338000029325485
109 0.314000010490417
110 0.338000029325485
111 0.332000017166138
112 0.316000014543533
113 0.338000029325485
114 0.34400001168251
115 0.316000014543533
116 0.320000022649765
117 0.28600001335144
118 0.322000026702881
119 0.308000028133392
120 0.354000002145767
121 0.334000021219254
122 0.336000025272369
123 0.320000022649765
124 0.352000027894974
125 0.348000019788742
126 0.290000021457672
127 0.342000007629395
128 0.388000011444092
129 0.293999999761581
130 0.316000014543533
131 0.338000029325485
132 0.320000022649765
133 0.293999999761581
134 0.302000015974045
135 0.314000010490417
136 0.346000015735626
137 0.310000002384186
138 0.316000014543533
139 0.320000022649765
140 0.32600000500679
141 0.312000006437302
142 0.314000010490417
143 0.354000002145767
144 0.350000023841858
145 0.336000025272369
146 0.306000024080276
147 0.312000006437302
148 0.374000012874603
149 0.342000007629395
150 0.356000006198883
151 0.338000029325485
152 0.348000019788742
153 0.302000015974045
154 0.366000026464462
155 0.332000017166138
156 0.338000029325485
157 0.380000025033951
158 0.314000010490417
159 0.366000026464462
160 0.368000030517578
161 0.330000013113022
162 0.374000012874603
163 0.334000021219254
164 0.394000023603439
165 0.370000004768372
166 0.318000018596649
167 0.342000007629395
168 0.330000013113022
169 0.352000027894974
170 0.368000030517578
171 0.374000012874603
172 0.358000010251999
173 0.376000016927719
174 0.366000026464462
175 0.32600000500679
176 0.332000017166138
177 0.368000030517578
178 0.314000010490417
179 0.390000015497208
180 0.354000002145767
181 0.360000014305115
182 0.334000021219254
183 0.368000030517578
184 0.356000006198883
185 0.338000029325485
186 0.394000023603439
187 0.338000029325485
188 0.360000014305115
189 0.398000031709671
190 0.38400000333786
191 0.396000027656555
192 0.352000027894974
193 0.41200003027916
194 0.34400001168251
195 0.422000020742416
196 0.374000012874603
197 0.386000007390976
198 0.374000012874603
199 0.398000031709671
};
\addplot [semithick, color0]
table {%
0 0.00745566003024578
1 0.00872540660202503
2 0.00975784286856651
3 0.0102192582562566
4 0.0102636152878404
5 0.0103697683662176
6 0.0105855893343687
7 0.0106511134654284
8 0.0106844520196319
9 0.0111557953059673
10 0.0111656887456775
11 0.0112174851819873
12 0.0112233655527234
13 0.0112516796216369
14 0.0113618914037943
15 0.0113818291574717
16 0.0113839032128453
17 0.0114281317219138
18 0.0114567875862122
19 0.0115344664081931
20 0.0115444799885154
21 0.0116034215316176
22 0.0117172030732036
23 0.0118251722306013
24 0.0118659362196922
25 0.0121686989441514
26 0.0121756987646222
27 0.0121806981042027
28 0.012203243561089
29 0.0122692389413714
30 0.0123059591278434
31 0.0123331695795059
32 0.012344160117209
33 0.012453755363822
34 0.0124978423118591
35 0.0125111984089017
36 0.0125288162380457
37 0.0125399930402637
38 0.0125436894595623
39 0.0125516820698977
40 0.0125801200047135
41 0.0126458629965782
42 0.012780012562871
43 0.0129552483558655
44 0.0130952652543783
45 0.0134321935474873
46 0.0134831899777055
47 0.0134881865233183
48 0.0136141628026962
49 0.0137126334011555
50 0.0137799438089132
51 0.0138016771525145
52 0.0138720832765102
53 0.0140325585380197
54 0.0142068890854716
55 0.0143214967101812
56 0.0143640292808414
57 0.0144312065094709
58 0.0144324451684952
59 0.0144708706066012
60 0.0145325930789113
61 0.0145498160272837
62 0.0146281467750669
63 0.0148598812520504
64 0.0148652531206608
65 0.0149639723822474
66 0.0150162447243929
67 0.0150482142344117
68 0.015052791684866
69 0.0151052372530103
70 0.0153916571289301
71 0.0154024204239249
72 0.0154555682092905
73 0.0154916262254119
74 0.0156315136700869
75 0.0156769715249538
76 0.0157216116786003
77 0.0157444924116135
78 0.0157464370131493
79 0.0157489981502295
80 0.0157528966665268
81 0.0157893393188715
82 0.0158063024282455
83 0.0158098675310612
84 0.0158101096749306
85 0.0158437229692936
86 0.0160478297621012
87 0.0160808674991131
88 0.016106991097331
89 0.0161490570753813
90 0.0161905530840158
91 0.0162201728671789
92 0.016260365024209
93 0.0162973217666149
94 0.0163090359419584
95 0.0164385493844748
96 0.0164722967892885
97 0.0165276303887367
98 0.0165566205978394
99 0.0165640339255333
100 0.0165646113455296
101 0.0166663564741611
102 0.0166948065161705
103 0.0167137403041124
104 0.0167435575276613
105 0.0168963931500912
106 0.017010759562254
107 0.0170287173241377
108 0.0170490797609091
109 0.0172864347696304
110 0.0172983333468437
111 0.0173124857246876
112 0.01735576428473
113 0.0173923410475254
114 0.0173958651721478
115 0.0174817983061075
116 0.0175927579402924
117 0.0177958086133003
118 0.0178190469741821
119 0.0178375393152237
120 0.0178967751562595
121 0.0180225186049938
122 0.0182386301457882
123 0.0182861350476742
124 0.0184599589556456
125 0.0184623617678881
126 0.0185082070529461
127 0.0187554284930229
128 0.0188463758677244
129 0.0190780349075794
130 0.0190891195088625
131 0.0190897099673748
132 0.0191376525908709
133 0.0192783605307341
134 0.0194221716374159
135 0.019547313451767
136 0.0195496622473001
137 0.0196471139788628
138 0.0196962468326092
139 0.0199287142604589
140 0.0199435912072659
141 0.0199436023831367
142 0.0200553499162197
143 0.0202452875673771
144 0.0202465914189816
145 0.0204058922827244
146 0.0204195287078619
147 0.0204590689390898
148 0.0204999875277281
149 0.0205168966203928
150 0.0206753555685282
151 0.0206832643598318
152 0.0207644253969193
153 0.021078035235405
154 0.021185589954257
155 0.0212003234773874
156 0.0212034080177546
157 0.021530095487833
158 0.021594138815999
159 0.0216378513723612
160 0.0216757096350193
161 0.0222945846617222
162 0.0226581040769815
163 0.0226959306746721
164 0.022706788033247
165 0.0230309925973415
166 0.023036066442728
167 0.0230396687984467
168 0.0231877081096172
169 0.0233765039592981
170 0.0234563834965229
171 0.0240954719483852
172 0.0243820119649172
173 0.0244327653199434
174 0.0245185252279043
175 0.0245434287935495
176 0.0248065944761038
177 0.0248362440615892
178 0.024931512773037
179 0.025684243068099
180 0.0258697438985109
181 0.025888254866004
182 0.0268507581204176
183 0.0268712639808655
184 0.0268899388611317
185 0.0270074550062418
186 0.0270242020487785
187 0.0270769074559212
188 0.0278347376734018
189 0.0281152650713921
190 0.028399433940649
191 0.0285866260528564
192 0.0294257663190365
193 0.0296249222010374
194 0.0296839997172356
195 0.0305900778621435
196 0.0316557623445988
197 0.0323748253285885
198 0.03453204408288
199 0.0414899326860905
};
\addplot [semithick, color1]
table {%
0 0.00102070346474648
1 0.00106531812343746
2 0.0010514190653339
3 0.00103567924816161
4 0.00111185351852328
5 0.00111742364242673
6 0.00103731371928006
7 0.00112788542173803
8 0.00110020197462291
9 0.00122711283620447
10 0.00114920397754759
11 0.00109525281004608
12 0.00112486898433417
13 0.00116008496843278
14 0.00116984162013978
15 0.00112633116077632
16 0.00111151684541255
17 0.00115144078154117
18 0.00114194757770747
19 0.00113746407441795
20 0.00114657275844365
21 0.00112040131352842
22 0.00114582723472267
23 0.00116505532059819
24 0.00111566937994212
25 0.00110424205195159
26 0.00115523219574243
27 0.00115726829972118
28 0.00116507697384804
29 0.00113541935570538
30 0.0011901370016858
31 0.00113848142791539
32 0.00118414161261171
33 0.00123992585577071
34 0.00119013129733503
35 0.00119360373355448
36 0.00120246002916247
37 0.00121151667553931
38 0.00116016122046858
39 0.0012095938436687
40 0.00125610874965787
41 0.00116654671728611
42 0.00117941375356168
43 0.00117483467329293
44 0.0011289028916508
45 0.00121812266297638
46 0.00124119350221008
47 0.00112048035953194
48 0.00124474067706615
49 0.00118694105185568
50 0.00124079000670463
51 0.00118956668302417
52 0.00123725214507431
53 0.00119769899174571
54 0.00119218742474914
55 0.0012456908589229
56 0.00121094833593816
57 0.00122465193271637
58 0.00121794431470335
59 0.00134890992194414
60 0.00125975871924311
61 0.00129252602346241
62 0.00126469891984016
63 0.00124626897741109
64 0.00126627634745091
65 0.00120356248226017
66 0.00127015076577663
67 0.00121013389434665
68 0.00124506489373744
69 0.00119879259727895
70 0.00122315902262926
71 0.00131197099108249
72 0.00117905216757208
73 0.00119947816710919
74 0.00124526431318372
75 0.00121123238932341
76 0.00124781974591315
77 0.00124285533092916
78 0.00127549795433879
79 0.00131068471819162
80 0.00123178225476295
81 0.00129481079056859
82 0.00140749651473016
83 0.00131882086861879
84 0.00126750022172928
85 0.00112905201967806
86 0.00129981723148376
87 0.00128758756909519
88 0.00129784399177879
89 0.00131972110830247
90 0.00134533387608826
91 0.00122714857570827
92 0.00133129581809044
93 0.00135008618235588
94 0.00136296078562737
95 0.00121943082194775
96 0.00127504917327315
97 0.00132825155742466
98 0.00122441258281469
99 0.00130930484738201
100 0.00127937307115644
101 0.00133608584292233
102 0.00127026648260653
103 0.00131151999812573
104 0.00125542015302926
105 0.00126711581833661
106 0.00136743951588869
107 0.00129563582595438
108 0.00139959715306759
109 0.00128858385141939
110 0.00141521007753909
111 0.00137616030406207
112 0.00130276393610984
113 0.00134476495441049
114 0.00130256521515548
115 0.00136035319883376
116 0.00129072333220392
117 0.00139220943674445
118 0.00135012739337981
119 0.00129342428408563
120 0.00136562145780772
121 0.00132241030223668
122 0.00122908281628042
123 0.00132019200827926
124 0.00130208325572312
125 0.00138539506588131
126 0.00132761453278363
127 0.00139374914579093
128 0.00134349660947919
129 0.0013385082129389
130 0.00128763483371586
131 0.00142499641515315
132 0.00142928643617779
133 0.00127591576892883
134 0.00135174428578466
135 0.00143086432944983
136 0.00149010855238885
137 0.00137675821315497
138 0.00138141470961273
139 0.00128979177679867
140 0.00137657637242228
141 0.00134481303393841
142 0.00139594729989767
143 0.00134700734633952
144 0.00145764881744981
145 0.00140116503462195
146 0.00130128383170813
147 0.00130941544193774
148 0.0014601768925786
149 0.00145804160274565
150 0.00140492629725486
151 0.00132848462089896
152 0.00138710904866457
153 0.00146662106271833
154 0.0014171184739098
155 0.00136000360362232
156 0.00142033246811479
157 0.00151231756899506
158 0.00136036158073694
159 0.00141916610300541
160 0.00143855111673474
161 0.0014341875212267
162 0.00142147077713162
163 0.00143529591150582
164 0.00148251454811543
165 0.00142161245457828
166 0.00138581125065684
167 0.00145930191501975
168 0.00145967223215848
169 0.0015155611326918
170 0.00149751012213528
171 0.00143831036984921
172 0.00156150036491454
173 0.0014403514796868
174 0.0014140970306471
175 0.00147816480603069
176 0.00154659769032151
177 0.00146651966497302
178 0.00146885018330067
179 0.00146276515442878
180 0.00145119219087064
181 0.00157609116286039
182 0.00143923936411738
183 0.00154889584518969
184 0.0014883658150211
185 0.00144416477996856
186 0.00149825285188854
187 0.00146604143083096
188 0.00154255435336381
189 0.00158687273506075
190 0.00159563706256449
191 0.00155978580005467
192 0.00158347736578435
193 0.00161833839956671
194 0.00148046796675771
195 0.0016750218346715
196 0.00152556458488107
197 0.00159088964574039
198 0.00150421215221286
199 0.00176444498356432
};
\end{groupplot}

\end{tikzpicture}

